Quantum spin chains and random matrix theory

The spectral statistics and entanglement within the eigenstates of generic spin chain Hamiltonians are analysed. A class of random matrix ensembles is defined which include the most general nearest-neighbour qubit chain Hamiltonians. For these ensembles, and their generalisations, it is seen that the long chain limiting spectral density is a Gaussian and that this convergence holds on the level of individual Hamiltonians. The rate of this convergence is numerically seen to be slow. Higher eigenvalue correlation statistics are also considered, the canonical nearest-neighbour level spacing statistics being numerically observed and linked with ensemble symmetries. A heuristic argument is given for a conjectured form of the full joint probability density function for the eigenvalues of a wide class of such ensembles. This is numerically verified in a particular case. For many translationally-invariant nearest-neighbour qubit Hamiltonians it is shown that there exists a complete orthonormal set of eigenstates for which the entanglement present in a generic member, between a fixed length block of qubits and the rest of the chain, approaches its maximal value as the chain length increases. Many such Hamiltonians are seen to exhibit a simple spectrum so that their eigenstates are unique up to phase. The entanglement within the eigenstates contrasts the spectral density for such Hamiltonians, which is that seen for a non-interacting chain of qubits. For such non-interacting chains, their always exists a basis of eigenstates for which there is no entanglement present.

==> Figures/10QubitRing.tex <==
\begin{tikzpicture}
      \def \hight{80mm}
      \def \width{80mm}
      \def \nodes{15}
      \def \rad{10mm}

      \draw (0,0) ellipse (\width/2 and \hight/2);
      \foreach \i in {1,2,...,\nodes}
	  \node[circle, draw, fill=white, minimum size=\rad] at (180-\i*360/\nodes:\width/2 and \hight/2) {\footnotesize{$\i$}};
\end{tikzpicture} 

==> Figures/1Qubit.tex <==
\begin{tikzpicture}
      \def \hight{80mm}
      \def \width{80mm}
      \def \nodes{15}
      \def \rad{10mm}
      \def \sep{8mm}
      \def \cut{0}

      
      \filldraw[blue!10] (180-2*360/\nodes-\cut*360/\nodes:\width/2+\sep) arc (180-2*360/\nodes-\cut*360/\nodes:180-\nodes*360/\nodes:\width/2+\sep) -- (0,0);
      \filldraw[blue!10] (180-\cut*360/\nodes-2*360/\nodes:\width/2 and \hight/2) circle (\sep);
      \filldraw[blue!10] (180-\nodes*360/\nodes:\width/2 and \hight/2) circle (\sep);
      \filldraw[red!10] (180-360/\nodes:\width/2+\sep) arc (180-360/\nodes:180-1*360/\nodes-\cut*360/\nodes:\width/2+\sep) -- (0,0);
      \filldraw[white] (0,0) circle (\width/2-\sep);
      \filldraw[red!10] (180-1*360/\nodes:\width/2 and \hight/2) circle (\sep);
      \filldraw[red!10] (180-\cut*360/\nodes-360/\nodes:\width/2 and \hight/2) circle (\sep);

      \node at (180-1*360/\nodes:\width/3 and \hight/3) {$\color{red}A$};
      \node at (180-8*360/\nodes-180/\nodes:\width/3 and \hight/3) {$\color{blue}B$};

      \draw (0,0) ellipse (\width/2 and \hight/2);
      \foreach \i in {1}
	  \node[red, circle, draw, fill=white, minimum size=\rad] at (180-\i*360/\nodes:\width/2 and \hight/2) {\footnotesize{$\i$}};
      \foreach \i in {2,...,\nodes}
	  \node[blue, circle, draw, fill=white, minimum size=\rad] at (180-\i*360/\nodes:\width/2 and \hight/2) {\footnotesize{$\i$}};
\end{tikzpicture} 

==> Figures/ABSystems.tex <==
\begin{tikzpicture}
      \def \hight{80mm}
      \def \width{80mm}
      \def \nodes{15}
      \def \rad{10mm}
      \def \sep{8mm}
      \def \cut{4}

      \filldraw[red!15] (180-360/\nodes:\width/2+\sep) arc (180-360/\nodes:180-1*360/\nodes-\cut*360/\nodes:\width/2+\sep) -- (0,0);
      \filldraw[red!15] (180-1*360/\nodes:\width/2 and \hight/2) circle (\sep);
      \filldraw[red!15] (180-\cut*360/\nodes-360/\nodes:\width/2 and \hight/2) circle (\sep);
      \filldraw[blue!15] (180-2*360/\nodes-\cut*360/\nodes:\width/2+\sep) arc (180-2*360/\nodes-\cut*360/\nodes:180-\nodes*360/\nodes:\width/2+\sep) -- (0,0);
      \filldraw[blue!15] (180-\cut*360/\nodes-2*360/\nodes:\width/2 and \hight/2) circle (\sep);
      \filldraw[blue!15] (180-\nodes*360/\nodes:\width/2 and \hight/2) circle (\sep);
      \filldraw[white] (0,0) circle (\width/2-\sep);

      \node at (180-3*360/\nodes:\width/3 and \hight/3) {$\color{red}A$};
      \node at (180-10*360/\nodes-180/\nodes:\width/3 and \hight/3) {$\color{blue}B$};

      \draw (0,0) ellipse (\width/2 and \hight/2);
      \foreach \i in {1,2,...,5}
	  \node[red, circle, draw, fill=white, minimum size=\rad] at (180-\i*360/\nodes:\width/2 and \hight/2) {\footnotesize{$\i$}};
      \foreach \i in {6,...,\nodes}
	  \node[blue, circle, draw, fill=white, minimum size=\rad] at (180-\i*360/\nodes:\width/2 and \hight/2) {\footnotesize{$\i$}};
\end{tikzpicture} 


==> Figures/Align.tex <==
\begin{tikzpicture}
	\def \sep{14mm}
	\def \rad{10mm}
	
	\node at (0, 0.75*\sep) {};
	\foreach \j in {-1,8}
	   \node[circle, draw, dashed, fill=white, minimum size=\rad] at (\j*\sep, 0) {\Large$\uparrow$};
	\node[circle, draw, dashed, fill=white, minimum size=\rad] at (-1*\sep, -2*\sep) {\Large$\downarrow$};
	\node[circle, draw, dashed, fill=white, minimum size=\rad] at (8*\sep, -2*\sep) {\Large$\uparrow$};
	\foreach \j in {0,...,7}
	    \node[circle, draw, fill=white, minimum size=\rad] at (\j*\sep, 0) {\Large$\uparrow$};
	\foreach \j in {0,2,...,7}
	    \node[circle, draw, fill=white, minimum size=\rad] at (\j*\sep, -2*\sep) {\Large$\uparrow$};
	\foreach \j in {1,3,...,7}
	    \node[circle, draw, fill=white, minimum size=\rad] at (\j*\sep, -2*\sep) {\Large$\downarrow$};
	\node at(4*\sep, -0.75*\sep) {\footnotesize Ferromagnetic};
	\node at(4*\sep, -2*\sep-0.75*\sep) {\footnotesize Anti-ferromagnetic};

\end{tikzpicture} 

==> Figures/Billiard.tex <==
  \begin{tikzpicture}
    \begin{scope}
    		\clip (-4,0) -- (4,0) arc (-90:90:2.5) -- (4,5) -- (-4,5) arc (-270:-90:2.5);
    		\draw[gray] plot file{Data/stadum_points.txt};
	\end{scope}
    \node at (-3,5.5) {A};
    \node at (3,5.5) {B};
    \draw[thick] (-4,0) -- (4,0);
    \draw[thick] (-4,5) -- (4,5);
    \draw[thick] (-4,0) arc (270:90:2.5);
    \draw[thick] (4,0) arc (-90:90:2.5);
    \draw[dashed] (0,-.5) -- (0,5.5);
  \end{tikzpicture}

==> Figures/Chain.tex <==
\begin{tikzpicture}
    \def \rad{10mm} \def \sep{17mm}
    \node[circle, fill=white, minimum size=\rad] at (0, \sep/2) {};
    \node[circle, fill=white, minimum size=\rad] at (0, -\sep/2) {};
    \draw (0*\sep, 0) -- (6*\sep, 0);
    \draw[dashed] (-0.75*\sep, 0) -- (0*\sep, 0) (6*\sep, 0) -- (6.75*\sep, 0);
    \foreach \i/\j in {0/n,1/1,2/2,3/3,4/4,5/5,6/6}
      \node[circle, draw, fill=white, minimum size=\rad] at (\sep*\i, 0) {\footnotesize{$\j$}};
\end{tikzpicture}

==> Figures/CombinatoricMoments.tex <==
\centering
\begin{tikzpicture}
	\def \boxWidth {5mm};
	\def \numBoxes {22};
	\def \sep  {30mm};

	\foreach \j in {0,1,2,3}{
		\foreach \i in {1,2,...,\numBoxes, 3*\boxWidth+\numBoxes}
			\draw (\i*\boxWidth, \j*\sep) rectangle ++(\boxWidth, \boxWidth);
		\node at (\numBoxes*\boxWidth+4*\boxWidth/2, \j*\sep+\boxWidth/2) {$\dots$};
	}
	\foreach \j in {0,1,2}
		\draw [<-, thick] (0, \j*\sep+2*\boxWidth) to [out=135, in=-135] (0, \j*\sep+2*\boxWidth+\sep-3*\boxWidth);
	
	\foreach \i in {3,4,6,7}	
		\draw[thick, blue, fill=blue!20] (\i*\boxWidth, 2*\sep) rectangle ++(\boxWidth, \boxWidth);
	\foreach \i in {3,4,6,7,9,10,12,13}	
		\draw[thick, blue, fill=blue!20] (\i*\boxWidth, 1*\sep) rectangle ++(\boxWidth, \boxWidth);
	\foreach \i in {3,4,6,7,9,10,12,13,17,18,20,21}	
		\draw[thick, blue, fill=blue!20] (\i*\boxWidth, 0*\sep) rectangle ++(\boxWidth, \boxWidth);
	
	\foreach \j in{0,1,2}{	
		\draw[thick, red, fill=red!20] (5*\boxWidth, \j*\sep) rectangle ++(\boxWidth, \boxWidth);
		\node at (5*\boxWidth+\boxWidth/2, \j*\sep+\boxWidth/2) {$8$};
	}
	\foreach \j in{0,1}{	
		\draw[thick, red, fill=red!20] (11*\boxWidth, \j*\sep) rectangle ++(\boxWidth, \boxWidth);
		\node at (11*\boxWidth+\boxWidth/2, \j*\sep+\boxWidth/2) {$6$};
	}
	\foreach \j in{0}{	
		\draw[thick, red, fill=red!20] (19*\boxWidth, \j*\sep) rectangle ++(\boxWidth, \boxWidth);
		\node at (19*\boxWidth+\boxWidth/2, \j*\sep+\boxWidth/2) {$4$};
	}	
		
	\node at (\boxWidth*\numBoxes/2+\boxWidth, \sep/2+2*\sep+\boxWidth/2) {\footnotesize{$\boldsymbol{9n}$ choices for position of the value $8$}};
	\node at (\boxWidth*\numBoxes/2+\boxWidth, \sep/2+1*\sep+\boxWidth/2) {\footnotesize{$\boldsymbol{9n-1-\beta}$ remaining choices for the position of the value $6$}};
	\node at (\boxWidth*\numBoxes/2+\boxWidth, \sep/2+0*\sep+\boxWidth/2+2mm) {\footnotesize{At least $\boldsymbol{9n-2-2\beta}$ remaining choices for the position of the value $4$}};
	\node at (\boxWidth*\numBoxes/2+\boxWidth, \sep/2+0*\sep+\boxWidth/2-2mm) {\tiny{(more if the restricted locations (blue) from the values $8$ and $6$ overlap)}};
	
	\node at (0,-5mm) {};
\end{tikzpicture}

==> Figures/DOSconverge_JW.tex <==
\begin{tikzpicture}
  \def\xlen{\stndgraph} \def\ylen{\asratio*\stndgraph} \def\mk{\smallgraphmk} \def\mks{\smallgraphmks}
  \def\xminA{2.0}   \def\xmaxA{33} \def\xscaleA{\xlen/31}
  \def\yminA{0.0} \def\ymaxA{70} \def\yscaleA{\ylen/70}

	\begin{scope}
	\clip (0,0) rectangle (\xlen, \ylen);
	\draw[blue, xshift=-\xminA*\xscaleA, x=\xscaleA, y=\yscaleA] plot[bluemk] file {Data/specJW/results_j8_run2.txt};
	\draw[green, xshift=-\xminA*\xscaleA, x=\xscaleA, y=\yscaleA] plot[greenmk] file {Data/specJW/results_j5_run2.txt};
	\draw[yellow, xshift=-\xminA*\xscaleA, x=\xscaleA, y=\yscaleA] plot[yellowmk] file {Data/specJW/results_j12_run2.txt};
	\draw[orange, xshift=-\xminA*\xscaleA, x=\xscaleA, y=\yscaleA] plot[orangemk] file {Data/specJW/results_j3_run2.txt};
	\draw[red, xshift=-\xminA*\xscaleA, x=\xscaleA, y=\yscaleA] plot[redmk] file {Data/specJW/results_j14_run2.txt};
	\end{scope}

	\draw (0,0) rectangle (\xlen, \ylen);

  \node at (\xlen/2,-7mm) {\scriptsize {Number of qubits, $n$}};
  \node[rotate=90] at (-8mm,\ylen/2) {\scriptsize {Inverse error, $E_{n}^{-1}(x)$}};

  \node[above left] at (\xlen, \ylen) {\scriptsize Inverse error to the standard normal distribution};
  \node[above right] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{H_{n}^{(JW)}}$}};
	\node[below right] (5) at (0+4mm, \ylen-4mm) {\scriptsize $x=-1.4\,\,$};
	\node[below right] (4) at  (5.south west) {\scriptsize $x=-0.3\,\,$};
	\node[below right] (3) at  (4.south west) {\scriptsize $x=-1.2\,\,$};
	\node[below right] (2) at  (3.south west) {\scriptsize $x=-0.5\,\,$};
	\node[below right] (1) at  (2.south west) {\scriptsize $x=-0.8\,\,$};
	
  \draw[red] (5.east) -- +(4mm,0) plot[redmk] coordinates {+(2mm,0)};
	\draw[orange] (4.east) -- +(4mm,0) plot[orangemk] coordinates {+(2mm,0)};
	\draw[yellow] (3.east) -- +(4mm,0) plot[yellowmk] coordinates {+(2mm,0)};
	\draw[green] (2.east) -- +(4mm,0) plot[greenmk] coordinates {+(2mm,0)};
	\draw[blue] (1.east) -- +(4mm,0) plot[bluemk] coordinates {+(2mm,0)};

  \foreach \y/\m in{0/0,1/100,2/200,3/300,4/400,5/500,6/600,7/700}{
	  \draw[yshift = -\yscaleA*\yminA] (\mk, \y*\yscaleA*10) -- (0, \y*\yscaleA*10) node[left] {\tiny{$\m$}};
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mk, \y*\yscaleA*10) -- (0, \y*\yscaleA*10);
  }
  \foreach \y in{0.1,0.2,...,0.95,1.1,1.2,...,1.95,2.1,2.2,...,2.95,3.1,3.2,...,3.95,4.1,4.2,...,4.95,5.1,5.2,...,5.95,6.1,6.2,...,6.95}{
	  \draw[yshift = -\yscaleA*\yminA] (\mks, \y*\yscaleA*10) -- (0, \y*\yscaleA*10);
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mks, \y*\yscaleA*10) -- (0, \y*\yscaleA*10);
  }
  \foreach \x in{4,6,...,32}{
    \draw[xshift = -\xscaleA*\xminA] (\xscaleA*\x,\mk) -- (\xscaleA*\x, 0) node[below] {\tiny{$\x$}};
    \draw[xshift = -\xscaleA*\xminA, yshift = \ylen] (\xscaleA*\x,-\mk) -- (\xscaleA*\x, 0);
  }
  \foreach \x in{3,5,...,31}{
    \draw[xshift = -\xscaleA*\xminA] (\xscaleA*\x,\mks) -- (\xscaleA*\x, 0);
    \draw[xshift = -\xscaleA*\xminA, yshift = \ylen] (\xscaleA*\x,-\mks) -- (\xscaleA*\x, 0);
  }	
	
\end{tikzpicture}


==> Figures/DOSconverge_XY+Z.tex <==
\begin{tikzpicture}
  \def\xlen{\stndgraph} \def\ylen{\asratio*\stndgraph} \def\mk{\smallgraphmk} \def\mks{\smallgraphmks}
  \def\xminA{1.0}   \def\xmaxA{33} \def\xscaleA{\xlen/32}
  \def\yminA{0.0} \def\ymaxA{65} \def\yscaleA{\ylen/65}

	\begin{scope}[mark indices={2,4,6,10,12,16,18,22,28,30}, xshift=-\xminA*\xscaleA, x=\xscaleA, y=\yscaleA]
		\draw[blue] plot[bluemk] file {Data/specXY+Z/results_j7.txt};
		\draw[green] plot[greenmk] file {Data/specXY+Z/results_j5.txt};
		\draw[yellow] plot[yellowmk] file {Data/specXY+Z/results_j12.txt};
		\draw[orange] plot[orangemk] file {Data/specXY+Z/results_j3.txt};
		\draw[red] plot[redmk] file {Data/specXY+Z/results_j13.txt};
	\end{scope}
	\begin{scope}[mark indices={1,3,5,7,8,9,11,13,14,15,17,19,20,21,23,24,25,26,27,29,31}, xshift=-\xminA*\xscaleA, x=\xscaleA, y=\yscaleA, mark=x, mark options={scale=0.8}]
		\draw[blue] plot file {Data/specXY+Z/results_j7.txt};
		\draw[green] plot file {Data/specXY+Z/results_j5.txt};
		\draw[yellow] plot file {Data/specXY+Z/results_j12.txt};
		\draw[orange] plot file {Data/specXY+Z/results_j3.txt};
		\draw[red] plot file {Data/specXY+Z/results_j13.txt};
	\end{scope}

	\draw (0,0) rectangle (\xlen, \ylen);

  \node at (\xlen/2,-7mm) {\scriptsize {Number of qubits, $n$}};
  \node[rotate=90] at (-8mm,\ylen/2) {\scriptsize {Inverse error, $E_{n}^{-1}(x)$}};

  \node[above left] at (\xlen, \ylen) {\scriptsize Inverse error to the standard normal distribution};
  \node[above right] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{H_{n}^{(XY+Z)}}$}};
	\node[below right] (5) at (0+4mm, \ylen-4mm) {\scriptsize $x=-1.4\,\,$};
	\node[below right] (4) at  (5.south west) {\scriptsize $x=-0.3\,\,$};
	\node[below right] (3) at  (4.south west) {\scriptsize $x=-1.2\,\,$};
	\node[below right] (2) at  (3.south west) {\scriptsize $x=-0.5\,\,$};
	\node[below right] (1) at  (2.south west) {\scriptsize $x=-0.8\,\,$};
	
  \draw[red] (5.east) -- +(4mm,0) plot[redmk] coordinates {+(2mm,0)};
	\draw[orange] (4.east) -- +(4mm,0) plot[orangemk] coordinates {+(2mm,0)};
	\draw[yellow] (3.east) -- +(4mm,0) plot[yellowmk] coordinates {+(2mm,0)};
	\draw[green] (2.east) -- +(4mm,0) plot[greenmk] coordinates {+(2mm,0)};
	\draw[blue] (1.east) -- +(4mm,0) plot[bluemk] coordinates {+(2mm,0)};

  \foreach \y/\m in{0/0,1/100,2/200,3/300,4/400,5/500,6/600}{
	  \draw[yshift = -\yscaleA*\yminA] (\mk, \y*\yscaleA*10) -- (0, \y*\yscaleA*10) node[left] {\tiny{$\m$}};
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mk, \y*\yscaleA*10) -- (0, \y*\yscaleA*10);
  }
  \foreach \y in{0.1,0.2,...,0.95,1.1,1.2,...,1.95,2.1,2.2,...,2.95,3.1,3.2,...,3.95,4.1,4.2,...,4.95,5.1,5.2,...,5.95,6.1,6.2,...,6.455}{
	  \draw[yshift = -\yscaleA*\yminA] (\mks, \y*\yscaleA*10) -- (0, \y*\yscaleA*10);
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mks, \y*\yscaleA*10) -- (0, \y*\yscaleA*10);
  }
  \foreach \x in{2,4,6,...,32}{
    \draw[xshift = -\xscaleA*\xminA] (\xscaleA*\x,\mk) -- (\xscaleA*\x, 0) node[below] {\tiny{$\x$}};
    \draw[xshift = -\xscaleA*\xminA, yshift = \ylen] (\xscaleA*\x,-\mk) -- (\xscaleA*\x, 0);
  }
  \foreach \x in{3,5,...,31}{
    \draw[xshift = -\xscaleA*\xminA] (\xscaleA*\x,\mks) -- (\xscaleA*\x, 0);
    \draw[xshift = -\xscaleA*\xminA, yshift = \ylen] (\xscaleA*\x,-\mks) -- (\xscaleA*\x, 0);
  }	
 
	
\end{tikzpicture}

==> Figures/DOSconverge_model1.tex <==
\begin{tikzpicture}
  \def\xlen{\stndgraph} \def\ylen{\asratio*\stndgraph} \def\mk{\smallgraphmk} \def\mks{\smallgraphmks}
  \def\xminA{1.0}   \def\xmaxA{14} \def\xscaleA{\xlen/13}
  \def\yminA{0.0} \def\ymaxA{400} \def\yscaleA{\ylen/400}

	\begin{scope}
  		\clip (0,0) rectangle (\xlen, \ylen);
		\draw[blue, xshift=-\xminA*\xscaleA, x=\xscaleA, y=\yscaleA] plot[bluemk] file {Data/spec_models/dosinterravg_j8_model1.txt};
		\draw[green, xshift=-\xminA*\xscaleA, x=\xscaleA, y=\yscaleA] plot[greenmk] file {Data/spec_models/dosinterravg_j5_model1.txt};
		\draw[yellow, xshift=-\xminA*\xscaleA, x=\xscaleA, y=\yscaleA] plot[yellowmk] file {Data/spec_models/dosinterravg_j12_model1.txt};
		\draw[orange, xshift=-\xminA*\xscaleA, x=\xscaleA, y=\yscaleA] plot[orangemk] file {Data/spec_models/dosinterravg_j3_model1.txt};
		\draw[red, xshift=-\xminA*\xscaleA, x=\xscaleA, y=\yscaleA] plot[redmk] file {Data/spec_models/dosinterravg_j14_model1.txt};
	\end{scope}

	\draw (0,0) rectangle (\xlen, \ylen);

  \node at (\xlen/2,-7mm) {\scriptsize {Number of qubits, $n$}};
  \node[rotate=90] at (-8mm,\ylen/2) {\scriptsize {Inverse error, $\hat{E}_{n}^{-1}(x)$}};

  \node[above left] at (\xlen, \ylen) {\scriptsize Average inverse error to the standard normal distribution};
  \node[above right] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\hat{H}_n}$}};
	\node[below right] (5) at (0+4mm, \ylen-4mm) {\scriptsize $x=-1.4\,\,$};
	\node[below right] (4) at  (5.south west) {\scriptsize $x=-0.3\,\,$};
	\node[below right] (3) at  (4.south west) {\scriptsize $x=-1.2\,\,$};
	\node[below right] (2) at  (3.south west) {\scriptsize $x=-0.5\,\,$};
	\node[below right] (1) at  (2.south west) {\scriptsize $x=-0.8\,\,$};
	
  \draw[red] (5.east) -- +(4mm,0) plot[redmk] coordinates {+(2mm,0)};
	\draw[orange] (4.east) -- +(4mm,0) plot[orangemk] coordinates {+(2mm,0)};
	\draw[yellow] (3.east) -- +(4mm,0) plot[yellowmk] coordinates {+(2mm,0)};
	\draw[green] (2.east) -- +(4mm,0) plot[greenmk] coordinates {+(2mm,0)};
	\draw[blue] (1.east) -- +(4mm,0) plot[bluemk] coordinates {+(2mm,0)};

  \foreach \y/\m in{0/0,1/100,2/200,3/300,4/400}{
	  \draw[yshift = -\yscaleA*\yminA] (\mk, \y*\yscaleA*100) -- (0, \y*\yscaleA*100) node[left] {\tiny{$\m$}};
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mk, \y*\yscaleA*100) -- (0, \y*\yscaleA*100);
  }
  \foreach \y in{0.05,0.1,...,0.955,1.05,1.1,...,1.955,2.05,2.1,...,2.955,3.05,3.1,...,3.955}{
	  \draw[yshift = -\yscaleA*\yminA] (\mks, \y*\yscaleA*100) -- (0, \y*\yscaleA*100);
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mks, \y*\yscaleA*100) -- (0, \y*\yscaleA*100);
  }
  \foreach \x in{2,...,13}{
    \draw[xshift = -\xscaleA*\xminA] (\xscaleA*\x,\mk) -- (\xscaleA*\x, 0) node[below] {\tiny{$\x$}};
    \draw[xshift = -\xscaleA*\xminA, yshift = \ylen] (\xscaleA*\x,-\mk) -- (\xscaleA*\x, 0);
  }
\end{tikzpicture}

==> Figures/DOSconverge_model101.tex <==
\begin{tikzpicture}
  \def\xlen{\stndgraph} \def\ylen{\asratio*\stndgraph} \def\mk{\smallgraphmk} \def\mks{\smallgraphmks}
  \def\xminA{1.0}   \def\xmaxA{14} \def\xscaleA{\xlen/13}
  \def\yminA{0.0} \def\ymaxA{500} \def\yscaleA{\ylen/500}

	\begin{scope}
  		\clip (0,0) rectangle (\xlen, \ylen);
		\draw[blue, xshift=-\xminA*\xscaleA, x=\xscaleA, y=\yscaleA] plot[bluemk] file {Data/spec_models/dosinterravg_j8_model101.txt};
		\draw[green, xshift=-\xminA*\xscaleA, x=\xscaleA, y=\yscaleA] plot[greenmk] file {Data/spec_models/dosinterravg_j5_model101.txt};
		\draw[yellow, xshift=-\xminA*\xscaleA, x=\xscaleA, y=\yscaleA] plot[yellowmk] file {Data/spec_models/dosinterravg_j12_model101.txt};
		\draw[orange, xshift=-\xminA*\xscaleA, x=\xscaleA, y=\yscaleA] plot[orangemk] file {Data/spec_models/dosinterravg_j3_model101.txt};
		\draw[red, xshift=-\xminA*\xscaleA, x=\xscaleA, y=\yscaleA] plot[redmk] file {Data/spec_models/dosinterravg_j14_model101.txt};
	\end{scope}

	\draw (0,0) rectangle (\xlen, \ylen);

  \node at (\xlen/2,-7mm) {\scriptsize {Number of qubits, $n$}};
  \node[rotate=90] at (-8mm,\ylen/2) {\scriptsize {Inverse error, $\hat{E}_{n}^{-1}(x)$}};

  \node[above left] at (\xlen, \ylen) {\scriptsize Average inverse error to the standard normal distribution};
  \node[above right] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\hat{H}_{n}^{(local)}}$}};
	\node[below right] (5) at (0+4mm, \ylen-4mm) {\scriptsize $x=-1.4\,\,$};
	\node[below right] (4) at  (5.south west) {\scriptsize $x=-0.3\,\,$};
	\node[below right] (3) at  (4.south west) {\scriptsize $x=-1.2\,\,$};
	\node[below right] (2) at  (3.south west) {\scriptsize $x=-0.5\,\,$};
	\node[below right] (1) at  (2.south west) {\scriptsize $x=-0.8\,\,$};
	
  \draw[red] (5.east) -- +(4mm,0) plot[redmk] coordinates {+(2mm,0)};
	\draw[orange] (4.east) -- +(4mm,0) plot[orangemk] coordinates {+(2mm,0)};
	\draw[yellow] (3.east) -- +(4mm,0) plot[yellowmk] coordinates {+(2mm,0)};
	\draw[green] (2.east) -- +(4mm,0) plot[greenmk] coordinates {+(2mm,0)};
	\draw[blue] (1.east) -- +(4mm,0) plot[bluemk] coordinates {+(2mm,0)};

  \foreach \y/\m in{0/0,1/100,2/200,3/300,4/400,5/500}{
	  \draw[yshift = -\yscaleA*\yminA] (\mk, \y*\yscaleA*100) -- (0, \y*\yscaleA*100) node[left] {\tiny{$\m$}};
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mk, \y*\yscaleA*100) -- (0, \y*\yscaleA*100);
  }
  \foreach \y in{0.1,0.2,...,0.95,1.1,1.2,...,1.95,2.1,2.2,...,2.95,3.1,3.2,...,3.95,4.1,4.2,...,4.95}{
	  \draw[yshift = -\yscaleA*\yminA] (\mks, \y*\yscaleA*100) -- (0, \y*\yscaleA*100);
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mks, \y*\yscaleA*100) -- (0, \y*\yscaleA*100);
  }
  \foreach \x in{2,...,13}{
    \draw[xshift = -\xscaleA*\xminA] (\xscaleA*\x,\mk) -- (\xscaleA*\x, 0) node[below] {\tiny{$\x$}};
    \draw[xshift = -\xscaleA*\xminA, yshift = \ylen] (\xscaleA*\x,-\mk) -- (\xscaleA*\x, 0);
  }
\end{tikzpicture}

==> Figures/Deguchi.tex <==
\begin{tikzpicture}
  \def\xlen{\smallgraph} \def\ylen{\asratio*\smallgraph}
  \def\hsep{\spacing*\smallgraph} \def\vsep{\asratio*\hsep} \def\mk{\smallgraphmk} \def\mks{\smallgraphmks}
  \def\xminA{0.0} \def\xmaxA{3.0} \def\xscaleA{\xlen/3.0}
  \def\yminA{0.0} \def\ymaxA{1.0} \def\yscaleA{\ylen/1.0}

  \begin{scope}[y=\yscaleA, x=\xscaleA]
    \filldraw[xshift=0*\hsep, fill=\histfill] plot file{Data/Deguchi_Sym.txt};
    \filldraw[xshift=1*\hsep, fill=\histfill] plot file{Data/Deguchi_NonSym.txt};
  \end{scope}

  \foreach \i in {0,1}
	\draw[xshift=\hsep*\i] (0, 0) rectangle (\xlen, \ylen);
      
  \foreach \x in {0,1}
    \node[xshift=\hsep*\x+\xlen/2] at (0,-7mm) {\scriptsize Spacing};
  \node[rotate=90] at (-8mm,\ylen/2) {\scriptsize Density};
  \node[above left, xshift=\hsep*0] at (\xlen, \ylen) {\scriptsize Desymmetrised};
  \node[above left, xshift=\hsep*1] at (\xlen, \ylen) {\scriptsize Not desymmetrised};
  
  \node[above right, xshift=\hsep*0, yshift=-\vsep*0] at (0, \ylen) {\scriptsize \bf $\boldsymbol{H_{n}^{(KD)}}$ (Next to n.n.)};
  \node[above right, xshift=\hsep*1, yshift=-\vsep*0] at (0, \ylen) {\scriptsize \bf $\boldsymbol{H_{n}^{(KD)}}$ (Next to n.n.)};

  \foreach \x in {0,1}{
    \draw[xshift=\hsep*\x, dashed, y=\yscaleA, x=\xscaleA, domain=0:\xmaxA, smooth, variable=\t]
      plot (\t,{\pival*\t*exp(-\pival*\t*\t/4)/2});
    \draw[xshift=\hsep*\x, dotted, y=\yscaleA, x=\xscaleA, domain=0:\xmaxA,smooth,variable=\t]
      plot (\t,{exp(-\t)});
    \foreach \xm in{0.0,0.5,1.0,1.5,2.0,2.5,3.0}{
      \draw[xshift=\hsep*\x] (\xm*\xscaleA, \mk) -- (\xm*\xscaleA, 0)
        node[below] {\tiny{$\xm$}};
      \draw[yshift=\ylen, xshift=\hsep*\x] (\xm*\xscaleA,-\mk) -- (\xm*\xscaleA, 0);
    }
    \foreach \xm in{0.0,0.5,1.0,1.5,2.0,2.5}
    \foreach \mark in {0.05,0.10,...,0.46}{
      \draw[xshift=\hsep*\x] (\xm*\xscaleA+\mark*\xscaleA, \mks) -- (\xm*\xscaleA+\mark*\xscaleA, 0);
      \draw[yshift=\ylen, xshift=\hsep*\x] (\xm*\xscaleA+\mark*\xscaleA,-\mks) -- (\xm*\xscaleA+\mark*\xscaleA, 0);
    }
    \foreach \ym in{0.2,0.4,0.6,0.8,1.0}{
      \draw[xshift=\hsep*\x] (\mk, \ym*\yscaleA) -- (0, \ym*\yscaleA) node[left] {\tiny{$\ym$}};
      \draw[xshift=\xlen+\hsep*\x] (-\mk, \ym*\yscaleA) -- (0, \ym*\yscaleA);
    }
    \foreach \ym in{0.0,0.2,0.4,0.6,0.8}
    \foreach \mark in {0.02,0.04,...,0.185}{
      \draw[xshift=\hsep*\x] (\mks, \ym*\yscaleA+\mark*\yscaleA) -- (0, \ym*\yscaleA+\mark*\yscaleA);
      \draw[xshift=\xlen+\hsep*\x] (-\mks, \ym*\yscaleA+\mark*\yscaleA) -- (0, \ym*\yscaleA+\mark*\yscaleA);
    }
  }
      
\end{tikzpicture}

==> Figures/Density2-7.tex <==
\begin{tikzpicture}
  \def\xlen{\smallgraph} \def\ylen{\asratio*\smallgraph}
  \def\hsep{\spacing*\smallgraph} \def\vsep{\asratio*\hsep}
  \def\mk{\smallgraphmk}  \def\mks{\smallgraphmks}
  \def\xminA{-3.0} \def\xmaxA{3.0} \def\xscaleA{\xlen/6}
  \def\yminA{0.0} \def\ymaxA{0.6} \def\yscaleA{\ylen/0.6}

  \begin{scope}[fill=\histfill]   
	  \begin{scope}
	  \clip (0, 0)[yshift=-\vsep*0, xshift=\hsep*0] rectangle (\xlen, \ylen);  
	    \filldraw[yshift=-\vsep*0, xshift=\hsep*0-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_2qubits_model\model/dos.txt};
	  \end{scope}
	  \begin{scope}
	    \clip[yshift=-\vsep*0, xshift=\hsep*1]  (0, 0) rectangle (\xlen, \ylen);  
	    \filldraw[yshift=-\vsep*0, xshift=\hsep*1-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_3qubits_model\model/dos.txt};
	  \end{scope}
	  \begin{scope}
	    \clip[yshift=-\vsep*1, xshift=\hsep*0]  (0, 0) rectangle (\xlen, \ylen);  
	    \filldraw[yshift=-\vsep*1, xshift=\hsep*0-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_4qubits_model\model/dos.txt};
	  \end{scope}
	  \begin{scope}
	    \clip[yshift=-\vsep*1, xshift=\hsep*1]  (0, 0) rectangle (\xlen, \ylen);  
	    \filldraw[yshift=-\vsep*1, xshift=\hsep*1-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_5qubits_model\model/dos.txt};
	  \end{scope}
	  \begin{scope}
	    \clip[yshift=-\vsep*2, xshift=\hsep*0]  (0, 0) rectangle (\xlen, \ylen);  
	    \filldraw[yshift=-\vsep*2, xshift=\hsep*0-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_6qubits_model\model/dos.txt};
	  \end{scope}
	  \begin{scope}
	    \clip[yshift=-\vsep*2, xshift=\hsep*1]  (0, 0) rectangle (\xlen, \ylen);  
	    \filldraw[yshift=-\vsep*2, xshift=\hsep*1-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_7qubits_model\model/dos.txt};
	  \end{scope}
  \end{scope}
  
  \foreach \x in {0,1}
    \foreach \y in {0,1,2}
      \draw[xshift=\hsep*\x, yshift=-\vsep*\y] (0, 0) rectangle (\xlen, \ylen);
  \node[yshift=-\vsep*2] at (\xlen/2,-7mm) {\scriptsize {Spectral position}};
  \node[yshift=-\vsep*2, xshift=\hsep] at (\xlen/2,-7mm) {\scriptsize {Spectral position}};
  \foreach \y in {0,1,2}
    \node[yshift=-\vsep*\y, rotate=90] at (-8mm,\ylen/2) {\scriptsize {Density}};

  \node[above left, xshift=\hsep*0, yshift=-\vsep*0] at (\xlen, \ylen) {\scriptsize $n=2$, $s=2^{17}$};
  \node[above left, xshift=\hsep*1, yshift=-\vsep*0] at (\xlen, \ylen) {\scriptsize $n=3$, $s=2^{16}$};
  \node[above left, xshift=\hsep*0, yshift=-\vsep*1] at (\xlen, \ylen) {\scriptsize $n=4$, $s=2^{15}$};
  \node[above left, xshift=\hsep*1, yshift=-\vsep*1] at (\xlen, \ylen) {\scriptsize $n=5$, $s=2^{14}$};
  \node[above left, xshift=\hsep*0, yshift=-\vsep*2] at (\xlen, \ylen) {\scriptsize $n=6$, $s=2^{13}$};
  \node[above left, xshift=\hsep*1, yshift=-\vsep*2] at (\xlen, \ylen) {\scriptsize $n=7$, $s=2^{12}$};

  \node[above right, xshift=\hsep*0, yshift=-\vsep*0] at (0, \ylen) {\scriptsize {$\boldsymbol{\name}$}};
  \node[above right, xshift=\hsep*1, yshift=-\vsep*0] at (0, \ylen) {\scriptsize {$\boldsymbol{\name}$}};
  \node[above right, xshift=\hsep*0, yshift=-\vsep*1] at (0, \ylen) {\scriptsize {$\boldsymbol{\name}$}};
  \node[above right, xshift=\hsep*1, yshift=-\vsep*1] at (0, \ylen) {\scriptsize {$\boldsymbol{\name}$}};
  \node[above right, xshift=\hsep*0, yshift=-\vsep*2] at (0, \ylen) {\scriptsize {$\boldsymbol{\name}$}};
  \node[above right, xshift=\hsep*1, yshift=-\vsep*2] at (0, \ylen) {\scriptsize {$\boldsymbol{\name}$}};

  \foreach \x in {0,1}
    \foreach \y in {0,1,2}{
      \begin{scope}[xshift=\hsep*\x, yshift=-\vsep*\y]   
				\draw[dashed, y=\yscaleA, x=\xscaleA, domain=\xminA:\xmaxA, smooth, variable=\t, xshift=-\xminA*\xscaleA]
	  			plot (\t,{exp(-\t*\t/2)/sqrt(2*\pival)});
	\foreach \ym in {0.0,0.1,0.2,0.3,0.4,0.5,0.6}{
	  \draw (\mk, \ym*\yscaleA) -- (0, \ym*\yscaleA) node[left] {\tiny{$\ym$}};
	  \draw[xshift=\xlen] (-\mk, \ym*\yscaleA) -- (0, \ym*\yscaleA);
	}
	\foreach \ym in {0.01,0.02,...,0.095,0.11,0.12,...,0.195,0.21,0.22,...,0.295,0.31,0.32,...,0.395,0.41,0.42,...,0.495,0.51,0.52,...,0.595}{
	  \draw (\mks, \ym*\yscaleA) -- (0, \ym*\yscaleA);
	  \draw[xshift=\xlen] (-\mks, \ym*\yscaleA) -- (0, \ym*\yscaleA);
	}
	\foreach \xm in{-3.0,-2.0,-1.0,0.0,1.0,2.0,3.0}{
	  \draw[xshift=-\xminA*\xscaleA] (\xm*\xscaleA,\mk) -- (\xm*\xscaleA, 0) node[below] {\tiny{$\xm$}};
	  \draw[xshift=-\xminA*\xscaleA, yshift=\ylen] (\xm*\xscaleA,-\mk) -- (\xm*\xscaleA, 0);
	}
	\foreach \xm in{-2.9,-2.8,...,-2.05,-1.9,-1.8,...,-1.05,-0.9,-0.8,...,-0.05,0.1,0.2,...,0.95,1.1,1.2,...,1.95,2.1,2.2,...,2.95}{
	  \draw[xshift=-\xminA*\xscaleA] (\xm*\xscaleA,\mks) -- (\xm*\xscaleA, 0);
	  \draw[xshift=-\xminA*\xscaleA, yshift=\ylen] (\xm*\xscaleA,-\mks) -- (\xm*\xscaleA, 0);
	}	
      \end{scope}
    }

\end{tikzpicture}

==> Figures/Density8-13.tex <==
\begin{tikzpicture}
  \def\xlen{\smallgraph} \def\ylen{\asratio*\smallgraph}
  \def\hsep{\spacing*\smallgraph} \def\vsep{\asratio*\hsep}
  \def\mk{\smallgraphmk}  \def\mks{\smallgraphmks}
  \def\xminA{-3.0} \def\xmaxA{3.0} \def\xscaleA{\xlen/6}
  \def\yminA{0.0} \def\ymaxA{0.6} \def\yscaleA{\ylen/0.6}

  \begin{scope}[fill=\histfill]   
	  \begin{scope}
	  \clip (0, 0)[yshift=-\vsep*0, xshift=\hsep*0] rectangle (\xlen, \ylen);  
	    \filldraw[yshift=-\vsep*0, xshift=\hsep*0-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_8qubits_model\model/dos.txt};
	  \end{scope}
	  \begin{scope}
	    \clip[yshift=-\vsep*0, xshift=\hsep*1]  (0, 0) rectangle (\xlen, \ylen);  
	    \filldraw[yshift=-\vsep*0, xshift=\hsep*1-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_9qubits_model\model/dos.txt};
	  \end{scope}
	  \begin{scope}
	    \clip[yshift=-\vsep*1, xshift=\hsep*0]  (0, 0) rectangle (\xlen, \ylen);  
	    \filldraw[yshift=-\vsep*1, xshift=\hsep*0-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_10qubits_model\model/dos.txt};
	  \end{scope}
	  \begin{scope}
	    \clip[yshift=-\vsep*1, xshift=\hsep*1]  (0, 0) rectangle (\xlen, \ylen);  
	    \filldraw[yshift=-\vsep*1, xshift=\hsep*1-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_11qubits_model\model/dos.txt};
	  \end{scope}
	  \begin{scope}
	    \clip[yshift=-\vsep*2, xshift=\hsep*0]  (0, 0) rectangle (\xlen, \ylen);  
	    \filldraw[yshift=-\vsep*2, xshift=\hsep*0-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_12qubits_model\model/dos.txt};
	  \end{scope}
	  \begin{scope}
	    \clip[yshift=-\vsep*2, xshift=\hsep*1]  (0, 0) rectangle (\xlen, \ylen);  
	    \filldraw[yshift=-\vsep*2, xshift=\hsep*1-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_13qubits_model\model/dos.txt};
	  \end{scope}
  \end{scope}

  \foreach \x in {0,1}
    \foreach \y in {0,1,2}
      \draw[xshift=\hsep*\x, yshift=-\vsep*\y] (0, 0) rectangle (\xlen, \ylen);
  \node[yshift=-\vsep*2] at (\xlen/2,-7mm) {\scriptsize {Spectral position}};
  \node[yshift=-\vsep*2, xshift=\hsep] at (\xlen/2,-7mm) {\scriptsize {Spectral position}};
  \foreach \y in {0,1,2}
    \node[yshift=-\vsep*\y, rotate=90] at (-8mm,\ylen/2) {\scriptsize {Density}};

  \node[above left, xshift=\hsep*0, yshift=-\vsep*0] at (\xlen, \ylen) {\scriptsize $n=8$, $s=2^{11}$};
  \node[above left, xshift=\hsep*1, yshift=-\vsep*0] at (\xlen, \ylen) {\scriptsize $n=9$, $s=2^{10}$};
  \node[above left, xshift=\hsep*0, yshift=-\vsep*1] at (\xlen, \ylen) {\scriptsize $n=10$, $s=2^{9}$};
  \node[above left, xshift=\hsep*1, yshift=-\vsep*1] at (\xlen, \ylen) {\scriptsize $n=11$, $s=2^{8}$};
  \node[above left, xshift=\hsep*0, yshift=-\vsep*2] at (\xlen, \ylen) {\scriptsize $n=12$, $s=2^{7}$};
  \node[above left, xshift=\hsep*1, yshift=-\vsep*2] at (\xlen, \ylen) {\scriptsize $n=13$, $s=2^{6}$};

  \node[above right, xshift=\hsep*0, yshift=-\vsep*0] at (0, \ylen) {\scriptsize {$\boldsymbol{\name}$}};
  \node[above right, xshift=\hsep*1, yshift=-\vsep*0] at (0, \ylen) {\scriptsize {$\boldsymbol{\name}$}};
  \node[above right, xshift=\hsep*0, yshift=-\vsep*1] at (0, \ylen) {\scriptsize {$\boldsymbol{\name}$}};
  \node[above right, xshift=\hsep*1, yshift=-\vsep*1] at (0, \ylen) {\scriptsize {$\boldsymbol{\name}$}};
  \node[above right, xshift=\hsep*0, yshift=-\vsep*2] at (0, \ylen) {\scriptsize {$\boldsymbol{\name}$}};
  \node[above right, xshift=\hsep*1, yshift=-\vsep*2] at (0, \ylen) {\scriptsize {$\boldsymbol{\name}$}};

  \foreach \x in {0,1}
    \foreach \y in {0,1,2}{
      \begin{scope}[xshift=\hsep*\x, yshift=-\vsep*\y]   
				\draw[dashed, y=\yscaleA, x=\xscaleA, domain=\xminA:\xmaxA, smooth, variable=\t, xshift=-\xminA*\xscaleA]
	  			plot (\t,{exp(-\t*\t/2)/sqrt(2*\pival)});
	\foreach \ym in {0.0,0.1,0.2,0.3,0.4,0.5,0.6}{
	  \draw (\mk, \ym*\yscaleA) -- (0, \ym*\yscaleA) node[left] {\tiny{$\ym$}};
	  \draw[xshift=\xlen] (-\mk, \ym*\yscaleA) -- (0, \ym*\yscaleA);
	}
	\foreach \ym in {0.01,0.02,...,0.095,0.11,0.12,...,0.195,0.21,0.22,...,0.295,0.31,0.32,...,0.395,0.41,0.42,...,0.495,0.51,0.52,...,0.595}{
	  \draw (\mks, \ym*\yscaleA) -- (0, \ym*\yscaleA);
	  \draw[xshift=\xlen] (-\mks, \ym*\yscaleA) -- (0, \ym*\yscaleA);
	}
	\foreach \xm in{-3.0,-2.0,-1.0,0.0,1.0,2.0,3.0}{
	  \draw[xshift=-\xminA*\xscaleA] (\xm*\xscaleA,\mk) -- (\xm*\xscaleA, 0) node[below] {\tiny{$\xm$}};
	  \draw[xshift=-\xminA*\xscaleA, yshift=\ylen] (\xm*\xscaleA,-\mk) -- (\xm*\xscaleA, 0);
	}
	\foreach \xm in{-2.9,-2.8,...,-2.05,-1.9,-1.8,...,-1.05,-0.9,-0.8,...,-0.05,0.1,0.2,...,0.95,1.1,1.2,...,1.95,2.1,2.2,...,2.95}{
	  \draw[xshift=-\xminA*\xscaleA] (\xm*\xscaleA,\mks) -- (\xm*\xscaleA, 0);
	  \draw[xshift=-\xminA*\xscaleA, yshift=\ylen] (\xm*\xscaleA,-\mks) -- (\xm*\xscaleA, 0);
	}	
      \end{scope}
    }

\end{tikzpicture}

==> Figures/Diff.tex <==
\begin{tikzpicture}
	\def \boxWidth {5.5mm};
	\def \numBoxes {22};
	\def \sep  {26mm};

	\foreach \j in {0,1,2,4,5,6}{
	    \filldraw[rounded corners=5mm, blue!10] (0*\boxWidth, -\j*\sep-2*\boxWidth) rectangle ++(\numBoxes*\boxWidth+2*\boxWidth, 4*\boxWidth);
	    \foreach \i in {1,2,...,\numBoxes}
		\draw[fill=white] (\i*\boxWidth, -\j*\sep) rectangle ++(\boxWidth, \boxWidth);
	}
	\node at (\numBoxes*\boxWidth/2+\boxWidth, -\boxWidth)
	  {$\sigma_{  1  }^{( b_1 )}\sigma_{  2  }^{( b_2 )}\sigma_{  3  }^{( b_3 )}\sigma_{  4  }^{( b_4 )}\sigma_{  5  }^{( b_5 )}$};
	\foreach \j in {1,2}
	    \node at (\numBoxes*\boxWidth/2+\boxWidth, -\j*\sep-\boxWidth)
		{$T^{\j}\sigma_{  1  }^{( b_1 )}\sigma_{  2  }^{( b_2 )}\sigma_{  3  }^{( b_3 )}\sigma_{  4  }^{( b_4 )}\sigma_{  5  }^{( b_5 )}T^{-\j}$};
	\foreach \j/\l in {4/19,5/20,6/21}
	    \node at (\numBoxes*\boxWidth/2+\boxWidth, -\j*\sep-\boxWidth)
		{$T^{\l}\sigma_{  1  }^{( b_1 )}\sigma_{  2  }^{( b_2 )}\sigma_{  3  }^{( b_3 )}\sigma_{  4  }^{( b_4 )}\sigma_{  5  }^{( b_5 )}T^{-\l}$};
	\foreach \i/\l in {1/b_1,2/b_2,3/b_3,4/b_4,5/b_5}{
	    \draw[thick, blue, fill=blue!10] (\i*\boxWidth, -0*\sep) rectangle ++(\boxWidth, \boxWidth);
	    \node at (\i*\boxWidth+\boxWidth/2, -0*\sep+\boxWidth/2) {\small $\l$};
	}
	\foreach \i/\l in {2/b_1,3/b_2,4/b_3,5/b_4,6/b_5}{
	    \draw[thick, blue, fill=blue!10] (\i*\boxWidth, -1*\sep) rectangle ++(\boxWidth, \boxWidth);
	    \node at (\i*\boxWidth+\boxWidth/2, -1*\sep+\boxWidth/2) {\small $\l$};
	}
	\foreach \i/\l in {3/b_1,4/b_2,5/b_3,6/b_4,7/b_5}{
	    \draw[thick, blue, fill=blue!10] (\i*\boxWidth, -2*\sep) rectangle ++(\boxWidth, \boxWidth);
	    \node at (\i*\boxWidth+\boxWidth/2, -2*\sep+\boxWidth/2) {\small $\l$};
	}
	\node at (\numBoxes*\boxWidth/2, -3*\sep+\boxWidth/2) {$\vdots$};
	\foreach \i/\l in {20/b_1,21/b_2,22/b_3,1/b_4,2/b_5}{
	    \draw[thick, blue, fill=blue!10] (\i*\boxWidth, -4*\sep) rectangle ++(\boxWidth, \boxWidth);
	    \node at (\i*\boxWidth+\boxWidth/2, -4*\sep+\boxWidth/2) {\small $\l$};
	}
	\foreach \i/\l in {21/b_1,22/b_2,1/b_3,2/b_4,3/b_5}{
	    \draw[thick, blue, fill=blue!10] (\i*\boxWidth, -5*\sep) rectangle ++(\boxWidth, \boxWidth);
	    \node at (\i*\boxWidth+\boxWidth/2, -5*\sep+\boxWidth/2) {\small $\l$};
	}
	\foreach \i/\l in {22/b_1,1/b_2,2/b_3,3/b_4,4/b_5}{
	    \draw[thick, blue, fill=blue!10] (\i*\boxWidth, -6*\sep) rectangle ++(\boxWidth, \boxWidth);
	    \node at (\i*\boxWidth+\boxWidth/2, -6*\sep+\boxWidth/2) {\small $\l$};
	}

\end{tikzpicture}

==> Figures/Domain.tex <==
\begin{tikzpicture}
	\def\sep{\spacing*\smallgraph} \def\bound{\smallgraph*0.48}
	
	\filldraw[\histfill] (-\bound,\bound)
     -- (0, 0)
     -- (\bound, \bound)
     decorate [decoration={random steps,segment length=8pt,amplitude=4pt}] {-- (-\bound,\bound)}
     --cycle;
	\draw[->] (-\smallgraph/2,0) -- (\smallgraph/2,0) node[right]{\footnotesize $u_1$};
	\draw[->] (0,-\smallgraph/2) -- (0,\smallgraph/2) node[above]{\footnotesize $u_2$};
	\draw[dashed] (-\smallgraph/2,-\smallgraph/2) -- (\smallgraph/2,\smallgraph/2) node[near end, below, sloped] {\footnotesize $u_1=u_2$};
	\draw[dashed] (-\smallgraph/2,\smallgraph/2) -- (\smallgraph/2,-\smallgraph/2) node[near end, below, sloped] {\footnotesize $u_1=-u_2$};

	\filldraw[\histfill, xshift=\sep] (0,\bound)
      -- (0, 0)
      -- (\bound, 0)
      decorate [decoration={random steps,segment length=8pt,amplitude=4pt}] {-- (\bound, \bound)}
      decorate [decoration={random steps,segment length=8pt,amplitude=4pt}] {-- (0,\bound)}
      --cycle;
	\draw[->, xshift=\sep] (-\smallgraph/2,0) -- (\smallgraph/2,0) node[right]{\footnotesize $u_1$};
	\draw[->, xshift=\sep] (0,-\smallgraph/2) -- (0,\smallgraph/2) node[above]{\footnotesize $u_2$};
	\draw[dashed, xshift=\sep] (-\smallgraph/2,-\smallgraph/2) -- (\smallgraph/2,\smallgraph/2) node[near end, below, sloped] {\footnotesize $u_1=u_2$};
	\draw[dashed, xshift=\sep] (\smallgraph/2,-\smallgraph/2) -- (-\smallgraph/2,\smallgraph/2) node[near start, below, sloped] {\footnotesize $u_1=-u_2$};
			
	\foreach \i in {1,...,8}
		\node at (\i*360/8-0.5*360/8:2.2*\smallgraph/6) {\footnotesize $D_{\i}$};
	\foreach \i in {1,...,8}
		\node[xshift=\sep] at (\i*360/8-0.5*360/8:2.2*\smallgraph/6) {\footnotesize $D_{\i}$};		
	
	
\end{tikzpicture}

==> Figures/Ent1.tex <==
\begin{tikzpicture}
  \def\xlen{\stndgraph} \def\ylen{\asratio*\stndgraph} \def\mk{\smallgraphmk} \def\mks{\smallgraphmks}
  \def\xminA{1.0}   \def\xmaxA{33.0} \def\xscaleA{\xlen/32.0}
  \def\yminA{0.0} \def\ymaxA{70} \def\yscaleA{\ylen/70}

	\draw (0,0) rectangle (\xlen, \ylen);

  \node at (\xlen/2,-7mm) {\scriptsize {Number of qubits, $n$}};
  \node[rotate=90] at (-8mm,\ylen/2) {\scriptsize {Inverse error, $E_{n,1}^{-1}$}};

  \node[above left] at (\xlen, \ylen) {\scriptsize $l=1$};
  \node[above right] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{H_{n}^{(Z)}, H_{n}^{(inv,local)}}$}};


  \foreach \y/\m in{0/0,1/10,2/20,3/30,4/40,5/50,6/60,7/70}{
	  \draw[yshift = -\yscaleA*\yminA] (\mk, \y*\yscaleA*10) -- (0, \y*\yscaleA*10) node[left] {\tiny{$\m$}};
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mk, \y*\yscaleA*10) -- (0, \y*\yscaleA*10);
  }
  \foreach \y in{0.1,0.2,...,0.95,1.1,1.2,...,1.95,2.1,2.2,...,2.95,3.1,3.2,...,3.95,4.1,4.2,...,4.95,5.1,5.2,...,5.95,6.1,6.2,...,6.95}{
	  \draw[yshift = -\yscaleA*\yminA] (\mks, \y*\yscaleA*10) -- (0, \y*\yscaleA*10);
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mks, \y*\yscaleA*10) -- (0, \y*\yscaleA*10);
  }
  \foreach \x in{2,...,32}{
    \draw[xshift = -\xscaleA*\xminA] (\xscaleA*\x,\mk) -- (\xscaleA*\x, 0) node[below] {\tiny{$\x$}};
    \draw[xshift = -\xscaleA*\xminA, yshift = \ylen] (\xscaleA*\x,-\mk) -- (\xscaleA*\x, 0);
  }

  \begin{scope}[xshift=-\xminA*\xscaleA, x=\xscaleA, y=10*\yscaleA, only marks, mark=x, mark options={scale=1.0}, mark indices={1,...,64}]
    \clip (0, 0) rectangle (\xlen, \ylen);
    \draw plot file {Data/STATS_13qubits_model102/inv_ent_sum_m=1.txt};
    \draw plot file {Data/STATS_12qubits_model102/inv_ent_sum_m=1.txt};
    \draw plot file {Data/STATS_11qubits_model102/inv_ent_sum_m=1.txt};
    \draw plot file {Data/STATS_10qubits_model102/inv_ent_sum_m=1.txt};
    \draw plot file {Data/STATS_9qubits_model102/inv_ent_sum_m=1.txt};
    \draw plot file {Data/STATS_8qubits_model102/inv_ent_sum_m=1.txt};
    \draw plot file {Data/STATS_7qubits_model102/inv_ent_sum_m=1.txt};
    \draw plot file {Data/STATS_6qubits_model102/inv_ent_sum_m=1.txt};
    \draw plot file {Data/STATS_5qubits_model102/inv_ent_sum_m=1.txt};
    \draw plot file {Data/STATS_3qubits_model102/inv_ent_sum_m=1.txt};
    \draw plot file {Data/STATS_2qubits_model102/inv_ent_sum_m=1NEW.txt}; %had to edit out values >100
  \end{scope}
  \draw[red, xshift=-\xminA*\xscaleA, x=\xscaleA, y=\yscaleA] plot[redmk] file {Data/LinEnt1.txt};
  \draw[dashed, xshift=-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA, domain=\xminA:\xmaxA, smooth, variable=\t] plot (\t,\t/2);
  
\end{tikzpicture}

==> Figures/Ent2.tex <==
\begin{tikzpicture}
  \def\xlen{\stndgraph} \def\ylen{\asratio*\stndgraph} \def\mk{\smallgraphmk} \def\mks{\smallgraphmks}
  \def\xminA{2.0}   \def\xmaxA{33.0} \def\xscaleA{\xlen/31.0}
  \def\yminA{0.0} \def\ymaxA{40} \def\yscaleA{\ylen/40}

	\draw (0,0) rectangle (\xlen, \ylen);

  \node at (\xlen/2,-7mm) {\scriptsize {Number of qubits, $n$}};
  \node[rotate=90] at (-8mm,\ylen/2) {\scriptsize {Inverse error, $E_{n,2}^{-1}$}};

  \node[above left] at (\xlen, \ylen) {\scriptsize $l=2$};
  \node[above right] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{H_{n}^{(Z)}, H_{n}^{(inv,local)}}$}};


  \foreach \y/\m in{0/0,0.5/5,1/10,1.5/15,2/20,2.5/25,3/30,3.5/35,4/40}{
	  \draw[yshift = -\yscaleA*\yminA] (\mk, \y*\yscaleA*10) -- (0, \y*\yscaleA*10) node[left] {\tiny{$\m$}};
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mk, \y*\yscaleA*10) -- (0, \y*\yscaleA*10);
  }
  \foreach \y in{0.05,0.1,...,0.455,0.55,0.6,...,0.955,1.05,1.1,...,1.455,1.55,1.6,...,1.955,2.05,2.1,...,2.455,2.55,2.6,...,2.955,3.05,3.1,...,3.455,3.55,3.6,...,3.955}{
	  \draw[yshift = -\yscaleA*\yminA] (\mks, \y*\yscaleA*10) -- (0, \y*\yscaleA*10);
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mks, \y*\yscaleA*10) -- (0, \y*\yscaleA*10);
  }
  \foreach \x in{3,...,32}{
    \draw[xshift = -\xscaleA*\xminA] (\xscaleA*\x,\mk) -- (\xscaleA*\x, 0) node[below] {\tiny{$\x$}};
    \draw[xshift = -\xscaleA*\xminA, yshift = \ylen] (\xscaleA*\x,-\mk) -- (\xscaleA*\x, 0);
  }

  \begin{scope}[xshift=-\xminA*\xscaleA, x=\xscaleA, y=10*\yscaleA, only marks, mark=x, mark options={scale=1.0}, mark indices={1,...,64}]
    \clip (0, 0) rectangle (\xlen, \ylen);
    \draw plot file {Data/STATS_13qubits_model102/inv_ent_sum_m=2.txt};
    \draw plot file {Data/STATS_12qubits_model102/inv_ent_sum_m=2.txt};
    \draw plot file {Data/STATS_11qubits_model102/inv_ent_sum_m=2.txt};
    \draw plot file {Data/STATS_10qubits_model102/inv_ent_sum_m=2.txt};
    \draw plot file {Data/STATS_9qubits_model102/inv_ent_sum_m=2.txt};
    \draw plot file {Data/STATS_8qubits_model102/inv_ent_sum_m=2.txt};
    \draw plot file {Data/STATS_7qubits_model102/inv_ent_sum_m=2.txt};
    \draw plot file {Data/STATS_6qubits_model102/inv_ent_sum_m=2.txt};
    \draw plot file {Data/STATS_5qubits_model102/inv_ent_sum_m=2.txt};
    \draw plot file {Data/STATS_3qubits_model102/inv_ent_sum_m=1.txt}; %as m=1 is equ m=2
    %\draw plot file {Data/STATS_2qubits_model102/inv_ent_sum_m=1.txt};
  \end{scope}
  \draw[orange, xshift=-\xminA*\xscaleA, x=\xscaleA, y=\yscaleA] plot[orangemk] file {Data/LinEnt2.txt};
  \draw[dashed, xshift=-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA, domain=\xminA:\xmaxA, smooth, variable=\t] plot (\t,\t/4);
  

\end{tikzpicture}

==> Figures/EntH_12.tex <==
 \begin{tikzpicture}
  \def\gap{0.0015}
  \def\xlen{\stndgraph} \def\ylen{\asratio*\stndgraph} \def\mk{\smallgraphmk} \def\mks{\smallgraphmks}
  \def\xminA{0.0}   \def\xmaxA{1.000244140625} \def\xscaleA{\xlen/1.000244140625}
  \def\yminA{0.4} \def\ymaxA{1.0} \def\yscaleA{\ylen/0.6}
  
  	\begin{scope}[xshift=-\xminA*\xscaleA, yshift=-\yminA*\yscaleA, x=\xscaleA, y=\yscaleA, dashed]
		\draw[red] (\xminA, 1-1/32) -- (\xmaxA, 1-1/32);
     	\draw[orange] (\xminA, 1-1/16) -- (\xmaxA, 1-1/16);
     	\draw[yellow] (\xminA, 1-1/8) -- (\xmaxA, 1-1/8);
     	\draw[green] (\xminA, 1-1/4) -- (\xmaxA, 1-1/4);
     	\draw[blue] (\xminA, 1-1/2) -- (\xmaxA, 1-1/2);
	\end{scope}
	\begin{scope}[xshift=-\xminA*\xscaleA+0.000244140625/2, yshift=-\yminA*\yscaleA, x=\xscaleA, y=\yscaleA]
    		\begin{scope}
			\clip (0,0.4) rectangle (1,1-1/32+\gap);
      		\draw[red] plot file{Data/STATS_12qubits_model1/lin_ent_num_smooth_m=5.txt}; 
		\end{scope} 
    		\begin{scope}
			\clip (0,0.4) rectangle (1,1-1/16+\gap);
      		\draw[orange] plot file{Data/STATS_12qubits_model1/lin_ent_num_smooth_m=4.txt};
		\end{scope}
    		\begin{scope}
			\clip (0,0.4) rectangle (1,1-1/8+\gap);
      		\draw[yellow] plot file{Data/STATS_12qubits_model1/lin_ent_num_smooth_m=3.txt};
		\end{scope}
    		\begin{scope}
			\clip (0,0.4) rectangle (1,1-1/4+\gap);
      		\draw[green] plot file{Data/STATS_12qubits_model1/lin_ent_num_smooth_m=2.txt};
		\end{scope}
    		\begin{scope}
			\clip (0,0.4) rectangle (1,1-1/2+\gap);
      		\draw[blue] plot file{Data/STATS_12qubits_model1/lin_ent_num_smooth_m=1.txt};
		\end{scope}
	\end{scope}
	
  \draw (0,0) rectangle (\xlen, \ylen);

  \node at (\xlen/2,-7mm) {\scriptsize {Ordered eigenstate number, $k$}};
  \node[rotate=90] at (-8mm,\ylen/2) {\scriptsize {Linear entropy, $1-\Tr\left(\rho_{l,k}^2\right)$}};

  \node[above left] at (\xlen, \ylen) {\scriptsize $n=12$, $s=2^7$};
  \node[above right] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\hat{H}_{n}}$}};

	
  \node[xshift=-\xminA*\xscaleA, yshift=-\yminA*\yscaleA, x=\xscaleA, y=\yscaleA] at (0.5, 1-1/2-0.015) {\scriptsize $l=1$};
  \node[xshift=-\xminA*\xscaleA, yshift=-\yminA*\yscaleA, x=\xscaleA, y=\yscaleA] at (0.5, 1-1/4-0.02) {\scriptsize $l=2$};
  \node[xshift=-\xminA*\xscaleA, yshift=-\yminA*\yscaleA, x=\xscaleA, y=\yscaleA] at (0.5, 1-1/8-0.02) {\scriptsize $l=3$};
  \node[xshift=-\xminA*\xscaleA, yshift=-\yminA*\yscaleA, x=\xscaleA, y=\yscaleA] at (0.5, 1-1/16-0.02) {\scriptsize $l=4$};
  \node[xshift=-\xminA*\xscaleA, yshift=-\yminA*\yscaleA, x=\xscaleA, y=\yscaleA] at (0.5, 1-1/32+0.015) {\scriptsize $l=5$};
	
  \foreach \y in{0.4,0.5,0.6,0.7,0.8,0.9,1.0}{
	  \draw[yshift = -\yscaleA*\yminA] (\mk, \y*\yscaleA) -- (0, \y*\yscaleA) node[left] {\tiny{$\y$}};
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mk, \y*\yscaleA) -- (0, \y*\yscaleA);
  }
  \foreach \y in{0.405,0.41,...,0.4955,0.505,0.51,...,0.5955,0.605,0.61,...,0.6955,0.705,0.71,...,0.7955,0.805,0.81,...,0.8955,0.905,0.91,...,0.9955}{
	  \draw[yshift = -\yscaleA*\yminA] (\mks, \y*\yscaleA) -- (0, \y*\yscaleA);
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mks, \y*\yscaleA) -- (0, \y*\yscaleA);
  }
  \foreach \x/\l in{0.125/512,0.25/1024,0.375/1536,0.5/2048,0.625/2560,0.75/3072,0.875/3584,1.0/4096}{
    \draw[xshift = -\xscaleA*\xminA] (\xscaleA*\x,\mk) -- (\xscaleA*\x, 0) node[below] {\tiny{$\l$}};
    \draw[xshift = -\xscaleA*\xminA, yshift = \ylen] (\xscaleA*\x,-\mk) -- (\xscaleA*\x, 0);
  }
  \foreach \x in{0.0078125,0.015625,...,0.12109375,0.1328125,0.140625,...,0.24609375,0.2578125,0.265625,...,0.37109375,0.3828125,0.390625,...,0.49609375,0.5078125,0.515625,...,0.62109375,0.6328125,0.640625,...,0.74609375,0.7578125,0.765625,...,0.87109375,0.8828125,0.890625,...,0.99609375}{
    \draw[xshift = -\xscaleA*\xminA] (\xscaleA*\x,\mks) -- (\xscaleA*\x, 0);
    \draw[xshift = -\xscaleA*\xminA, yshift = \ylen] (\xscaleA*\x,-\mks) -- (\xscaleA*\x, 0);
  }	

\end{tikzpicture}

==> Figures/EntH_13.tex <==
 \begin{tikzpicture}
  \def\gap{0.0015}
  \def\xlen{\stndgraph} \def\ylen{\asratio*\stndgraph} \def\mk{\smallgraphmk} \def\mks{\smallgraphmks}
  \def\xminA{0.0}   \def\xmaxA{1.000244140625} \def\xscaleA{\xlen/1.000244140625}
  \def\yminA{0.4} \def\ymaxA{1.0} \def\yscaleA{\ylen/0.6}
  
  	\begin{scope}[xshift=-\xminA*\xscaleA, yshift=-\yminA*\yscaleA, x=\xscaleA, y=\yscaleA, dashed]
		\draw[red] (\xminA, 1-1/32) -- (\xmaxA, 1-1/32);
     	\draw[orange] (\xminA, 1-1/16) -- (\xmaxA, 1-1/16);
     	\draw[yellow] (\xminA, 1-1/8) -- (\xmaxA, 1-1/8);
     	\draw[green] (\xminA, 1-1/4) -- (\xmaxA, 1-1/4);
     	\draw[blue] (\xminA, 1-1/2) -- (\xmaxA, 1-1/2);
	\end{scope}
	\begin{scope}[xshift=-\xminA*\xscaleA+0.000244140625/2, yshift=-\yminA*\yscaleA, x=\xscaleA, y=\yscaleA]
    		\begin{scope}
			\clip (0,0.4) rectangle (1,1-1/32+\gap);
      		\draw[red] plot file{Data/STATS_12qubits_model102/lin_ent_num_smooth_m=5.txt}; 
		\end{scope} 
    		\begin{scope}
			\clip (0,0.4) rectangle (1,1-1/16+\gap);
      		\draw[orange] plot file{Data/STATS_12qubits_model102/lin_ent_num_smooth_m=4.txt};
		\end{scope}
    		\begin{scope}
			\clip (0,0.4) rectangle (1,1-1/8+\gap);
      		\draw[yellow] plot file{Data/STATS_12qubits_model102/lin_ent_num_smooth_m=3.txt};
		\end{scope}
    		\begin{scope}
			\clip (0,0.4) rectangle (1,1-1/4+\gap);
      		\draw[green] plot file{Data/STATS_12qubits_model102/lin_ent_num_smooth_m=2.txt};
		\end{scope}
    		\begin{scope}
			\clip (0,0.4) rectangle (1,1-1/2+\gap);
      		\draw[blue] plot file{Data/STATS_12qubits_model102/lin_ent_num_smooth_m=1.txt};
		\end{scope}
	\end{scope}
	
  \draw (0,0) rectangle (\xlen, \ylen);

  \node at (\xlen/2,-7mm) {\scriptsize {Ordered eigenstate number, $k$}};
  \node[rotate=90] at (-8mm,\ylen/2) {\scriptsize {Linear entropy, $1-\Tr\left(\rho_{l,k}^2\right)$}};

  \node[above left] at (\xlen, \ylen) {\scriptsize $n=12$, $s=2^7$};
  \node[above right] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\hat{H}_{n}^{(inv,local)}}$}};

	
  \node[xshift=-\xminA*\xscaleA, yshift=-\yminA*\yscaleA, x=\xscaleA, y=\yscaleA] at (0.5, 1-1/2-0.015) {\scriptsize $l=1$};
  \node[xshift=-\xminA*\xscaleA, yshift=-\yminA*\yscaleA, x=\xscaleA, y=\yscaleA] at (0.5, 1-1/4-0.02) {\scriptsize $l=2$};
  \node[xshift=-\xminA*\xscaleA, yshift=-\yminA*\yscaleA, x=\xscaleA, y=\yscaleA] at (0.5, 1-1/8-0.02) {\scriptsize $l=3$};
  \node[xshift=-\xminA*\xscaleA, yshift=-\yminA*\yscaleA, x=\xscaleA, y=\yscaleA] at (0.5, 1-1/16-0.02) {\scriptsize $l=4$};
  \node[xshift=-\xminA*\xscaleA, yshift=-\yminA*\yscaleA, x=\xscaleA, y=\yscaleA] at (0.5, 1-1/32+0.015) {\scriptsize $l=5$};
	
  \foreach \y in{0.4,0.5,0.6,0.7,0.8,0.9,1.0}{
	  \draw[yshift = -\yscaleA*\yminA] (\mk, \y*\yscaleA) -- (0, \y*\yscaleA) node[left] {\tiny{$\y$}};
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mk, \y*\yscaleA) -- (0, \y*\yscaleA);
  }
  \foreach \y in{0.405,0.41,...,0.4955,0.505,0.51,...,0.5955,0.605,0.61,...,0.6955,0.705,0.71,...,0.7955,0.805,0.81,...,0.8955,0.905,0.91,...,0.9955}{
	  \draw[yshift = -\yscaleA*\yminA] (\mks, \y*\yscaleA) -- (0, \y*\yscaleA);
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mks, \y*\yscaleA) -- (0, \y*\yscaleA);
  }
  \foreach \x/\l in{0.125/512,0.25/1024,0.375/1536,0.5/2048,0.625/2560,0.75/3072,0.875/3584,1.0/4096}{
    \draw[xshift = -\xscaleA*\xminA] (\xscaleA*\x,\mk) -- (\xscaleA*\x, 0) node[below] {\tiny{$\l$}};
    \draw[xshift = -\xscaleA*\xminA, yshift = \ylen] (\xscaleA*\x,-\mk) -- (\xscaleA*\x, 0);
  }
  \foreach \x in{0.0078125,0.015625,...,0.12109375,0.1328125,0.140625,...,0.24609375,0.2578125,0.265625,...,0.37109375,0.3828125,0.390625,...,0.49609375,0.5078125,0.515625,...,0.62109375,0.6328125,0.640625,...,0.74609375,0.7578125,0.765625,...,0.87109375,0.8828125,0.890625,...,0.99609375}{
    \draw[xshift = -\xscaleA*\xminA] (\xscaleA*\x,\mks) -- (\xscaleA*\x, 0);
    \draw[xshift = -\xscaleA*\xminA, yshift = \ylen] (\xscaleA*\x,-\mks) -- (\xscaleA*\x, 0);
  }	

\end{tikzpicture}

==> Figures/Entl.tex <==
\begin{tikzpicture}
  \def\xlen{\stndgraph} \def\ylen{\asratio*\stndgraph} \def\mk{\smallgraphmk} \def\mks{\smallgraphmks}
  \def\xminA{1.0}   \def\xmaxA{11.0} \def\xscaleA{\xlen/10.0}
  \def\yminA{0.0} \def\ymaxA{20} \def\yscaleA{\ylen/20}

  \begin{scope}
  \clip (0,0) rectangle (\xlen, \ylen);
  \begin{scope}[xshift=-\xminA*\xscaleA, x=\xscaleA, y=\yscaleA]
    \draw[red] plot[redmk] coordinates {(2,4) (3,6) (4,8) (5,10) (6,12) (7,14) (8,16) (9,18) (10,20)};
    \draw[orange] plot[orangemk] coordinates {(3,2.4) (4,3.36842) (5,4.34783) (6,5.33333) (7,6.32258) (8,7.31428) (9,8.30769) (10,9.30233)};
    \draw[yellow] plot[yellowmk] coordinates {(4,2) (5,2.81690) (6,3.62264) (7,4.44733) (8,5.28516) (9,6.132492) (10,6.98690)};
    \draw[green] plot[greenmk] coordinates {(5,1.86047) (6,2.66667) (7,3.480025) (8,4.30903) (9,5.166396) (10,6.04572)};
    \draw[blue] plot[bluemk] coordinates {(6,1.81132) (7,2.653130) (8,3.534081) (9,4.448230) (10,5.39779)};
  \end{scope}
  \end{scope}

	\draw (0,0) rectangle (\xlen, \ylen);

  \node at (\xlen/2,-7mm) {\scriptsize {Number of qubits, $n$}};
  \node[rotate=90] at (-8mm,\ylen/2) {\scriptsize {Inverse error, $E_{n,l}^{-1}$}};

  \node[above left] at (\xlen, \ylen) {\scriptsize $l=1,2,3,4,5$};
  \node[above right] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{H_{n}^{(Z)}}$}};
	\node[below right] (5) at (0+4mm, \ylen-4mm) {\scriptsize $l=1\,\,$};
	\node[below right] (4) at  (5.south west) {\scriptsize $l=2\,\,$};
	\node[below right] (3) at  (4.south west) {\scriptsize $l=3\,\,$};
	\node[below right] (2) at  (3.south west) {\scriptsize $l=4\,\,$};
	\node[below right] (1) at  (2.south west) {\scriptsize $l=5\,\,$};
	
  \draw[red] (5.east) -- +(4mm,0) plot[redmk] coordinates {+(2mm,0)};
	\draw[orange] (4.east) -- +(4mm,0) plot[orangemk] coordinates {+(2mm,0)};
	\draw[yellow] (3.east) -- +(4mm,0) plot[yellowmk] coordinates {+(2mm,0)};
	\draw[green] (2.east) -- +(4mm,0) plot[greenmk] coordinates {+(2mm,0)};
	\draw[blue] (1.east) -- +(4mm,0) plot[bluemk] coordinates {+(2mm,0)};

  \foreach \y in{0,2,...,20}{
	  \draw[yshift = -\yscaleA*\yminA] (\mk, \y*\yscaleA) -- (0, \y*\yscaleA) node[left] {\tiny{$\y$}};
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mk, \y*\yscaleA) -- (0, \y*\yscaleA);
  }
  \foreach \y in{0.2,0.4,...,1.85,2.2,2.4,...,3.85,4.2,4.4,...,5.85,6.2,6.4,...,7.85,8.2,8.4,...,9.85,10.2,10.4,...,11.85,12.2,12.4,...,13.85,14.2,14.4,...,15.85,16.2,16.4,...,17.85,18.2,18.4,...,19.85}{
	  \draw[yshift = -\yscaleA*\yminA] (\mks, \y*\yscaleA) -- (0, \y*\yscaleA);
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mks, \y*\yscaleA) -- (0, \y*\yscaleA);
  }
  \foreach \x in{2,...,10}{
    \draw[xshift = -\xscaleA*\xminA] (\xscaleA*\x,\mk) -- (\xscaleA*\x, 0) node[below] {\tiny{$\x$}};
    \draw[xshift = -\xscaleA*\xminA, yshift = \ylen] (\xscaleA*\x,-\mk) -- (\xscaleA*\x, 0);
  }

\end{tikzpicture}

==> Figures/EvalSplit.tex <==
\begin{tikzpicture}
 \def\xlen{\asratio*\largegraph} \def\ylen{\largegraph}
 \def\hsep{\spacing*\smallgraph} \def\vsep{\asratio*\hsep} \def\mk{\smallgraphmk}  \def\mks{\smallgraphmks}
 \def\xminA{0.0} \def\xmaxA{1.5} \def\xscaleA{\xlen/1.5}
 \def\yminA{-10.0} \def\ymaxA{10.0} \def\yscaleA{\ylen/20.0}

 \begin{scope}
 \clip (0,0) rectangle (\xlen, \ylen);
 \foreach \i/\j in{1,3,...,127}
 	\draw[smooth, x=\xscaleA, y=\yscaleA, yshift = -\yscaleA*\yminA, black] plot file{Data/EvalSplitXYZ/lambda\i.txt};
 \foreach \i in{2,4,...,128}
 	\draw[smooth, x=\xscaleA, y=\yscaleA, yshift = -\yscaleA*\yminA, blue] plot file{Data/EvalSplitXYZ/lambda\i.txt};	
 \end{scope}

 \draw (0,0) rectangle (\xlen, \ylen);

 \node at (\xlen/2,-7mm) {\scriptsize {Parameter, $\epsilon$}};
 \node[rotate=90] at (-7mm,\ylen/2) {\scriptsize {Spectrum}};

 \node[above left] at (\xlen, \ylen) {\scriptsize $n=7$};
 \node[above right] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{H_{n}^{(\epsilon XY+Z)}}$}};


 \foreach \y in{-10,...,10}{
	  \draw[yshift = -\yscaleA*\yminA] (\mk, \y*\yscaleA) -- (0, \y*\yscaleA) node[left] {\tiny{$\y$}};
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mk, \y*\yscaleA) -- (0, \y*\yscaleA);
 }
 \foreach \y in{-9.9,-9.8,...,-9.05,-8.9,-8.8,...,-8.05,-7.9,-7.8,...,-7.05,-6.9,-6.8,...,-6.05,-5.9,-5.8,...,-5.05,-4.9,-4.8,...,-4.05,-3.9,-3.8,...,-3.05,-2.9,-2.8,...,-2.05,-1.9,-1.8,...,-1.05,-0.9,-0.8,...,-0.05,0.1,0.2,...,0.95,1.1,1.2,...,1.95,2.1,2.2,...,2.95,3.1,3.2,...,3.95,4.1,4.2,...,4.95,5.1,5.2,...,5.95,6.1,6.2,...,6.95,7.1,7.2,...,7.95,8.1,8.2,...,8.95,9.1,9.2,...,9.95}{
	  \draw[yshift = -\yscaleA*\yminA] (\mks, \y*\yscaleA) -- (0, \y*\yscaleA);
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mks, \y*\yscaleA) -- (0, \y*\yscaleA);
 }

 \foreach \x in{0.0, 0.1, 0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.1,1.2,1.3,1.4,1.5}{
   \draw[xshift = \xscaleA*\xminA] (\xscaleA*\x,\mk) -- (\xscaleA*\x, 0) node[below] {\tiny{$\x$}};
   \draw[xshift = \xscaleA*\xminA, yshift = \ylen] (\xscaleA*\x,-\mk) -- (\xscaleA*\x, 0);
 }	
 \foreach \x in{0.01,0.02,...,0.095,0.11,0.12,...,0.195,0.21,0.22,...,0.295,0.31,0.32,...,0.395,0.41,0.42,...,0.495,0.51,0.52,...,0.595,0.61,0.62,...,0.695,0.71,0.72,...,0.795,0.81,0.82,...,0.895,0.91,0.92,...,0.995,1.01,1.02,...,1.095,1.11,1.12,...,1.195,1.21,1.22,...,1.295,1.31,1.32,...,1.395,1.41,1.42,...,1.495}{
   \draw[xshift = \xscaleA*\xminA] (\xscaleA*\x,\mks) -- (\xscaleA*\x, 0);
   \draw[xshift = \xscaleA*\xminA, yshift = \ylen] (\xscaleA*\x,-\mks) -- (\xscaleA*\x, 0);
 }	

\end{tikzpicture}

==> Figures/EvenOdd.tex <==
\begin{tikzpicture}
	\def \sep{25mm}
	\def \rad{10mm}
	\def \width{7mm}

	 \clip (-7,-8*\sep+\sep/2)
      decorate [decoration={random steps,segment length=8pt,amplitude=4pt}] {-- (7,-8*\sep+\sep/2)}
      decorate [decoration={random steps,segment length=8pt,amplitude=4pt}] {-- (7,-\sep/2)}
      decorate [decoration={random steps,segment length=8pt,amplitude=4pt}] {-- (-7,-\sep/2)}
      decorate [decoration={random steps,segment length=8pt,amplitude=4pt}] {-- cycle};
	\foreach \i/\j in {1/2,3/4,5/6,7/8}{
		\filldraw[blue!10, rounded corners=\width] (6,-\i*\sep-\sep) rectangle (0,-\i*\sep);
	    \node (\i) at (3,-\i*\sep-\sep/2) {\footnotesize $\color{blue}\sum_{a,b=1}^3\alpha_{a,b,\i}\sigma_{  \i  }^{(a)}\sigma_{  \j  }^{(b)}$};
	 }
	\foreach \i/\j in {0/1,2/3,4/5,6/7}{
		\filldraw [red!10, rounded corners=\width] (-6,-\i*\sep-\sep) rectangle (0,-\i*\sep);
	    \node (\i) at (-3,-\i*\sep-\sep/2) {\footnotesize $\color{red}\sum_{a,b=1}^3\alpha_{a,b,\i}\sigma_{  \i  }^{(a)}\sigma_{  \j  }^{(b)}$};
	 }
	\foreach \i in {1,...,7}
	    \node[circle, draw, fill=white, minimum size=\rad] (\i) at (0, -\i*\sep) {\footnotesize $\i$};
	\node[circle, fill=white, minimum size=\rad] (-1) at (0, 0*\sep) {};
	\node[circle, fill=white, minimum size=\rad] (8) at (0, -8*\sep) {};
	\foreach \i/\j in {1/2,3/4,5/6}
	    \draw[blue, ultra thick] (\i) to [in=45, out=-45] (\j);
	\foreach \i/\j in {2/3,4/5,6/7}
	    \draw[red, ultra thick] (\i) to [in=135, out=-135] (\j);
	\draw[dashed, red, ultra thick] (-1) to [in=135, out=-135] (1);
	\draw[dashed, blue, ultra thick] (7) to [in=45, out=-45] (8);
	\node at (3, -3*\sep/4) {\footnotesize $\color{blue}\boldsymbol{B}$};
	\node at (-3, -7*\sep-\sep/4) {\footnotesize $\color{red}\boldsymbol{A}$};
\end{tikzpicture} 

==> Figures/EvenOddLattice.tex <==
\begin{tikzpicture}
	\def \sep{17mm}
	\def \rad{10mm}
	
	\clip (\sep/2,-10*\sep+\sep/2) rectangle (7*\sep+\sep/2,-\sep/2);
	\foreach \j in {0,...,8}
	    \foreach \i in {0,...,10}
		\node[circle, draw, fill=white, minimum size=\rad] (\i\j) at (\j*\sep, -\i*\sep) {\footnotesize $(\j,\i)$};
	\node[circle, fill=white, minimum size=\rad] (-1) at (0, 0*\sep) {};
	\node[circle, fill=white, minimum size=\rad] (8) at (0, -8*\sep) {};
	\foreach \j in {1,...,7}{
	    \foreach \i/\k in {1/2,3/4,5/6,7/8}
		\draw[green, ultra thick] (\i\j) to  (\k\j);
	    \foreach \i/\k in {2/3,4/5,6/7,8/9}
		\draw[yellow, ultra thick] (\i\j) to  (\k\j);
	}
	\foreach \j in {1,...,9}{
	    \foreach \i/\k in {1/2,3/4,5/6}
		\draw[blue, ultra thick] (\j\i) to  (\j\k);
	    \foreach \i/\k in {2/3,4/5,6/7}
		\draw[red, ultra thick] (\j\i) to  (\j\k);
	}
	\foreach \j in {0,...,8}{
	    \foreach \i/\k in {9/10}
		\draw[green, dashed, ultra thick] (\i\j) to  (\k\j);
	    \foreach \i/\k in {0/1}
		\draw[yellow, dashed, ultra thick] (\i\j) to  (\k\j);
	}
	\foreach \j in {0,...,10}{
	    \foreach \i/\k in {7/8}
		\draw[blue, dashed, ultra thick] (\j\i) to  (\j\k);
	    \foreach \i/\k in {0/1}
		\draw[red, dashed, ultra thick] (\j\i) to  (\j\k);
	}
\end{tikzpicture} 

==> Figures/EvenOddLocal.tex <==
\begin{tikzpicture}
	\def \sep{25mm}
	\def \rad{10mm}
	\def \width{7mm}
	
	\clip (-7,-8*\sep+\sep/2)
      decorate [decoration={random steps,segment length=8pt,amplitude=4pt}] {-- (7,-8*\sep+\sep/2)}
      decorate [decoration={random steps,segment length=8pt,amplitude=4pt}] {-- (7,-\sep/2)}
      decorate [decoration={random steps,segment length=8pt,amplitude=4pt}] {-- (-7,-\sep/2)}
      decorate [decoration={random steps,segment length=8pt,amplitude=4pt}] {-- cycle};
	\foreach \i/\j in {1/2,3/4,5/6,7/8}{
		\filldraw[blue!10, rounded corners=\width] (6,-\i*\sep-\sep) rectangle (0,-\i*\sep);
	    \node (\i) at (3,-\i*\sep-\sep/2) {\footnotesize $\color{blue}\sum_{a,b=1}^3\alpha_{a,b,\i}\sigma_{  \i  }^{(a)}\sigma_{  \j  }^{(b)}$};
	 }
	\foreach \i/\j in {0/1,2/3,4/5,6/7}{
		\filldraw [red!10, rounded corners=\width] (-6,-\i*\sep-\sep) rectangle (0,-\i*\sep);
	    \node (\i) at (-3,-\i*\sep-\sep/2) {\footnotesize $\color{red}\sum_{a,b=1}^3\alpha_{a,b,\i}\sigma_{  \i  }^{(a)}\sigma_{  \j  }^{(b)}$};
	 }
      \foreach \i/\j in {1/2,3/4,5/6,7/8}{
		\filldraw[black!10, rounded corners=\width] (-\width*1.414,-\i*\sep) -- (0, -\i*\sep-\width*1.414) -- (\width*1.414+\rad/2, -\i*\sep+\rad/2) -- (6, -\i*\sep+\rad/2) -- (6,-\i*\sep+\sep-\rad/2)-- (\sep-\rad/2-\width*1.414, -\i*\sep+\sep-\rad/2) -- cycle;
	    \node (\i) at (3,-\i*\sep+\sep/2) {\footnotesize $\color{black}\sum_{a=1}^3\alpha_{a,0,\i}\sigma_{  \i  }^{(a)}$};
	 }
	 \foreach \i/\j in {2/3,4/5,6/7,8/9}{
		\filldraw[black!10, rounded corners=\width, xscale=-1] (-\width*1.414,-\i*\sep) -- (0, -\i*\sep-\width*1.414) -- (\width*1.414+\rad/2, -\i*\sep+\rad/2) -- (6, -\i*\sep+\rad/2) -- (6,-\i*\sep+\sep-\rad/2)-- (\sep-\rad/2-\width*1.414, -\i*\sep+\sep-\rad/2) -- cycle;
	    \node (\i) at (-3,-\i*\sep+\sep/2) {\footnotesize $\color{black}\sum_{a=1}^3\alpha_{a,0,\i}\sigma_{  \i }^{(a)}$};
	 }
	\foreach \i in {1,...,7}
	    \node[circle, draw, fill=white, minimum size=\rad] (\i) at (0, -\i*\sep) {\footnotesize $\i$};
	\node[circle, fill=white, minimum size=\rad] (-1) at (0, 0*\sep) {};
	\node[circle, fill=white, minimum size=\rad] (8) at (0, -8*\sep) {};
	\foreach \i/\j in {1/2,3/4,5/6}
	    \draw[blue, ultra thick] (\i) to [in=45, out=-45] (\j);
	\foreach \i/\j in {2/3,4/5,6/7}
	    \draw[red, ultra thick] (\i) to [in=135, out=-135] (\j);
	\draw[dashed, red, ultra thick] (-1) to [in=135, out=-135] (1);
	\draw[dashed, blue, ultra thick] (7) to [in=45, out=-45] (8);
\end{tikzpicture} 

==> Figures/French.tex <==
\begin{tikzpicture}
  \def\xlen{\smallgraph} \def\ylen{\asratio*\smallgraph}
  \def\hsep{\spacing*\smallgraph} \def\vsep{\asratio*\hsep} \def\mk{\smallgraphmk} \def\mks{\smallgraphmks}
  \def\xminA{-8.4} \def\xmaxA{8.4} \def\xscaleA{\xlen/16.8}
  \def\yminA{0.0} \def\ymaxA{5.0} \def\yscaleA{\ylen/5.0}
  \def\xminB{-16.0} \def\xmaxB{16.0} \def\xscaleB{\xlen/32.0}
  \def\yminB{0.0} \def\ymaxB{5.0} \def\yscaleB{\ylen/5.0}

  \filldraw[fill=\histfill, xshift=1*\hsep-\xminA*\xscaleA, x=\xscaleA, y=\yscaleA] plot file{Data/French_Semi.txt};
  \filldraw[fill=\histfill, xshift=0*\hsep-\xminB*\xscaleB, x=\xscaleB, y=\yscaleB] plot file{Data/French_Normal.txt};

  \foreach \i in {0,1}
	\draw[xshift=\hsep*\i] (0, 0) rectangle (\xlen, \ylen);
      
  \foreach \x in {0,1}
    \node[xshift=\hsep*\x+\xlen/2] at (0,-7mm) {\scriptsize Eigenvalue};
  \node[rotate=90] at (-8mm,\ylen/2) {\scriptsize Density};

  \node[above left, xshift=\hsep*0] at (\xlen, \ylen) {\scriptsize $s=100$, $n=7$};
  \node[above left, xshift=\hsep*1] at (\xlen, \ylen) {\scriptsize $s=100$, $n=7$};
  
  \node[above right, xshift=\hsep*0, yshift=-\vsep*0] at (0, \ylen) {\scriptsize $\boldsymbol{\hat{H}_{n}^{(EGOE(2))}}$};
  \node[above right, xshift=\hsep*1, yshift=-\vsep*0] at (0, \ylen) {\scriptsize $\boldsymbol{\hat{H}_{n}^{(EGOE(7))}}$};

  \begin{scope}[xshift=\hsep*1]
    \draw[dashed, y=\yscaleA/2, x=\xscaleA, smooth, xshift=-\xminA*\xscaleA]
      (-8,0) arc (180:0:8);
    \foreach \xm in{-8,-6,-4,-2,0,2,4,6,8}{
      \draw[xshift=-\xminA*\xscaleA] (\xm*\xscaleA, \mk) -- (\xm*\xscaleA, 0)
        node[below] {\tiny{$\xm$}};
      \draw[xshift=-\xminA*\xscaleA, yshift=\ylen] (\xm*\xscaleA,-\mk) -- (\xm*\xscaleA, 0);
    }	
    \foreach \xm in{-8.2,-7.8,-7.6,...,-6.15,-5.8,-5.6,...,-4.15,-3.8,-3.6,...,-2.15,-1.8,-1.6,...,-0.15,0.2,0.4,...,1.85,2.2,2.4,...,3.85,4.2,4.4,...,5.85,6.2,6.4,...,7.85,8.2}{
      \draw[xshift=-\xminA*\xscaleA] (\xm*\xscaleA, \mks) -- (\xm*\xscaleA, 0);
      \draw[xshift=-\xminA*\xscaleA, yshift=\ylen] (\xm*\xscaleA,-\mks) -- (\xm*\xscaleA, 0);
    }
    \foreach \ym/\ylab in{0/0,1/100,2/200,3/300,4/400,5/500}{
      \draw (\mk, \ym*\yscaleA) -- (0, \ym*\yscaleA)
        node[left] {\tiny{$\ylab$}};
      \draw[xshift=\xlen] (-\mk, \ym*\yscaleA) -- (0, \ym*\yscaleA);
    }
    \foreach \ym in{0.1,0.2,...,0.95,1.1,1.2,...,1.95,2.1,2.2,...,2.95,3.1,3.2,...,3.95,4.1,4.2,...,4.95}{
      \draw (\mks, \ym*\yscaleA) -- (0, \ym*\yscaleA);
      \draw[xshift=\xlen] (-\mks, \ym*\yscaleA) -- (0, \ym*\yscaleA);
    }
  \end{scope}
  
  \begin{scope}[xshift=\hsep*0]
    \draw[dashed, y=\yscaleB*10, x=\xscaleB*5, domain=-3.2:3.2, smooth, variable=\t, xshift=-\xminB*\xscaleB]
      plot (\t,{exp(-\t*\t/2)/sqrt(2*\pival)});
    \foreach \xm in{-16,-12,-8,-4,0,4,8,12,16}{
      \draw[xshift=-\xminB*\xscaleB] (\xm*\xscaleB, \mk) -- (\xm*\xscaleB, 0)
        node[below] {\tiny{$\xm$}};
      \draw[xshift=-\xminB*\xscaleB, yshift=\ylen] (\xm*\xscaleB,-\mk) -- (\xm*\xscaleB, 0);
    }
    \foreach \xm in{-15.5,-15,...,-12.45,-11.5,-11,...,-8.45,-7.5,-7,...,-4.45,-3.5,-3,...,-0.45,0.5,1.0,...,3.55,4.5,5.0,...,7.55,8.5,9.0,...,11.55,12.5,13.0,...,15.55}{
      \draw[xshift=-\xminB*\xscaleB] (\xm*\xscaleB, \mks) -- (\xm*\xscaleB, 0);
      \draw[xshift=-\xminB*\xscaleB, yshift=\ylen] (\xm*\xscaleB,-\mks) -- (\xm*\xscaleB, 0);
    }		
    \foreach \ym/\ylab in{0/0,1/100,2/200,3/300,4/400,5/500}{
      \draw (\mk, \ym*\yscaleB) -- (0, \ym*\yscaleB)
        node[left] {\tiny{$\ylab$}};
      \draw[xshift=\xlen] (-\mk, \ym*\yscaleB) -- (0, \ym*\yscaleB);
    }		
    \foreach \ym in{0.1,0.2,...,0.95,1.1,1.2,...,1.95,2.1,2.2,...,2.95,3.1,3.2,...,3.95,4.1,4.2,...,4.95}{
      \draw (\mks, \ym*\yscaleB) -- (0, \ym*\yscaleB);
      \draw[xshift=\xlen] (-\mks, \ym*\yscaleB) -- (0, \ym*\yscaleB);
    }
  \end{scope}
\end{tikzpicture}

==> Figures/FrenchSpacings.tex <==
\begin{tikzpicture}
  \def\xlen{\smallgraph} \def\ylen{\asratio*\smallgraph}
  \def\hsep{\spacing*\smallgraph} \def\vsep{\asratio*\hsep} \def\mk{\smallgraphmk} \def\mks{\smallgraphmks}
  \def\xminA{0.0} \def\xmaxA{3.0} \def\xscaleA{\xlen/3.0}
  \def\yminA{0.0} \def\ymaxA{1.0} \def\yscaleA{\ylen/1.0}

  \begin{scope}[y=\yscaleA, x=\xscaleA]
    \filldraw[fill=\histfill, xshift=0*\hsep] plot file{Data/French_Spacing_K2.txt};
    \filldraw[fill=\histfill, xshift=1*\hsep] plot file{Data/French_Spacing_K7.txt};
  \end{scope}

  \foreach \i in {0,1}
	\draw[xshift=\hsep*\i] (0, 0) rectangle (\xlen, \ylen);
      
  \foreach \x in {0,1}
    \node[xshift=\hsep*\x+\xlen/2] at (0,-7mm) {\scriptsize Spacing};
  \node[rotate=90] at (-8mm,\ylen/2) {\scriptsize Density};
  \node[above left, xshift=\hsep*0] at (\xlen, \ylen) {\scriptsize $s=100$, $n=7$};
  \node[above left, xshift=\hsep*1] at (\xlen, \ylen) {\scriptsize $s=100$, $n=7$};
  
  \node[above right, xshift=\hsep*0, yshift=-\vsep*0] at (0, \ylen) {\scriptsize $\boldsymbol{\hat{H}_{n}^{(EGOE(2))}}$};
  \node[above right, xshift=\hsep*1, yshift=-\vsep*0] at (0, \ylen) {\scriptsize $\boldsymbol{\hat{H}_{n}^{(EGOE(7))}}$};

  \foreach \x in {0,1}{
    \draw[xshift=\hsep*\x, dashed, y=\yscaleA, x=\xscaleA, domain=0:\xmaxA, smooth, variable=\t]
      plot (\t,{\pival*\t*exp(-\pival*\t*\t/4)/2});
    \foreach \xm in{0.0,0.5,1.0,1.5,2.0,2.5,3.0}{
      \draw[xshift=\hsep*\x] (\xm*\xscaleA, \mk) -- (\xm*\xscaleA, 0)
        node[below] {\tiny{$\xm$}};
      \draw[yshift=\ylen, xshift=\hsep*\x] (\xm*\xscaleA,-\mk) -- (\xm*\xscaleA, 0);
    }
    \foreach \xm in{0.05,0.10,...,0.46,0.55,0.60,...,0.96,1.05,1.10,...,1.46,1.55,1.60,...,1.96,2.05,2.10,...,2.46,2.55,2.60,...,2.96}{
      \draw[xshift=\hsep*\x] (\xm*\xscaleA, \mks) -- (\xm*\xscaleA, 0);
      \draw[yshift=\ylen, xshift=\hsep*\x] (\xm*\xscaleA,-\mks) -- (\xm*\xscaleA, 0);
    }		
    \foreach \ym in{0.2,0.4,0.6,0.8,1.0}{
      \draw[xshift=\hsep*\x] (\mk, \ym*\yscaleA) -- (0, \ym*\yscaleA)
        node[left] {\tiny{$\ym$}};
      \draw[xshift=\xlen+\hsep*\x] (-\mk, \ym*\yscaleA) -- (0, \ym*\yscaleA);
    }		
    \foreach \ym in{0.02,0.04,...,0.185,0.22,0.24,...,0.385,0.42,0.44,...,0.585,0.62,0.64,...,0.785,0.82,0.84,...,0.985}{
      \draw[xshift=\hsep*\x] (\mks, \ym*\yscaleA) -- (0, \ym*\yscaleA);
      \draw[xshift=\xlen+\hsep*\x] (-\mks, \ym*\yscaleA) -- (0, \ym*\yscaleA);
    }
  }
      
\end{tikzpicture}

==> Figures/GOE.tex <==
\begin{tikzpicture}
  \def\xlen{\smallgraph} \def\ylen{\asratio*\smallgraph}
  \def\hsep{\spacing*\smallgraph} \def\vsep{\asratio*\hsep} \def\mk{\smallgraphmk} \def\mks{\smallgraphmks}
  \def\xminA{0.0} \def\xmaxA{3.0} \def\xscaleA{\xlen/3.0}
  \def\yminA{0.0} \def\ymaxA{1.1} \def\yscaleA{\ylen/1.1}

  \begin{scope}[y=\yscaleA, x=\xscaleA]
    \filldraw[fill=\histfill] plot[xshift=0*\hsep, yshift=-0*\vsep] file{Data/GOE_Sinai.txt};
    \filldraw[fill=\histfill] plot[xshift=1*\hsep, yshift=-0*\vsep] file{Data/GOE_NO2.txt};
    \filldraw[fill=\histfill] plot[xshift=0*\hsep, yshift=-1*\vsep] file{Data/GOE_Quartz.txt};
    \filldraw[fill=\histfill] plot[xshift=1*\hsep, yshift=-1*\vsep] file{Data/GOE_Microwave.txt};
    \filldraw[fill=\histfill] plot[xshift=0*\hsep, yshift=-2*\vsep] file{Data/GOE_Plate.txt};
    \filldraw[fill=\histfill] plot[xshift=1*\hsep, yshift=-2*\vsep] file{Data/GUE_Bus.txt};
    \foreach \x in {0,1}
      \foreach \y in {0,1}
        \draw[yshift=-\vsep*\y, xshift=\hsep*\x, dashed, domain=0:3.0,smooth,variable=\x]
          plot (\x,{\pival*\x*exp(-\pival*\x*\x/4)/2});
    \draw[yshift=-\vsep*2, xshift=\hsep*0, dashed, domain=0:3.0,smooth,variable=\x]
      plot (\x,{\pival*\x*exp(-\pival*\x*\x/4)/2});
    \draw[yshift=-\vsep*2, xshift=\hsep*1, dotted, domain=0:3.0,smooth,variable=\x]
      plot (\x,{32*\x*\x*exp(-4*\x*\x/\pival)/\pival/\pival});
  \end{scope}

  \foreach \x in {0,1}
    \foreach \y in {0,1,2}
      \draw[xshift=\hsep*\x, yshift=-\vsep*\y] (0, 0) rectangle (\xlen, \ylen);
  \node[yshift=-\vsep*2] at (\xlen/2,-7mm) {\scriptsize Spacing};
  \node[yshift=-\vsep*2, xshift=\hsep] at (\xlen/2,-7mm) {\scriptsize Spacing};
  \foreach \y in {0,1,2}
    \node[yshift=-\vsep*\y, rotate=90] at (-8mm,\ylen/2) {\scriptsize Density};

  \node[above right, xshift=\hsep*0, yshift=-\vsep*0] at (0, \ylen) {\scriptsize \bf Sinai billiard};
  \node[above right, xshift=\hsep*1, yshift=-\vsep*0] at (0, \ylen) {\scriptsize \bf $\boldsymbol{NO_2}$ molecule};
  \node[above right, xshift=\hsep*0, yshift=-\vsep*1] at (0, \ylen) {\scriptsize \bf Quartz block};
  \node[above right, xshift=\hsep*1, yshift=-\vsep*1] at (0, \ylen) {\scriptsize \bf Microwave cavity};
  \node[above right, xshift=\hsep*0, yshift=-\vsep*2] at (0, \ylen) {\scriptsize \bf Vibrating plate};
  \node[above right, xshift=\hsep*1, yshift=-\vsep*2] at (0, \ylen) {\scriptsize \bf Bus times};

  \foreach \x in {0,1}
    \foreach \y in {0,1,2}{
      \begin{scope}[xshift=\hsep*\x, yshift=-\vsep*\y]   
	\foreach \ym in {0.2,0.4,0.6,0.8,1.0}{
	  \draw (\mk, \ym*\yscaleA) -- (0, \ym*\yscaleA) node[left] {\tiny{$\ym$}};
	  \draw[xshift=\xlen] (-\mk, \ym*\yscaleA) -- (0, \ym*\yscaleA);
	}
	\foreach \ym in {0.02,0.04,...,0.185,0.22,0.24,...,0.385,0.42,0.44,...,0.585,0.62,0.64,...,0.785,0.82,0.84,...,0.985,1.02,1.04,...,1.085}{
	  \draw (\mks, \ym*\yscaleA) -- (0, \ym*\yscaleA);
	  \draw[xshift=\xlen] (-\mks, \ym*\yscaleA) -- (0, \ym*\yscaleA);
	}
	\foreach \xm in{0.0,0.5,1.0,1.5,2.0,2.5,3.0}{
	  \draw (\xm*\xscaleA,\mk) -- (\xm*\xscaleA, 0) node[below] {\tiny{$\xm$}};
	  \draw[yshift=\ylen] (\xm*\xscaleA,-\mk) -- (\xm*\xscaleA, 0);
	}
	\foreach \xm in{0.05,0.10,...,0.46,0.55,0.60,...,0.96,1.05,1.10,...,1.46,1.55,1.60,...,1.96,2.05,2.10,...,2.46,2.55,2.60,...,2.96}{
	  \draw (\xm*\xscaleA,\mks) -- (\xm*\xscaleA, 0);
	  \draw[yshift=\ylen] (\xm*\xscaleA,-\mks) -- (\xm*\xscaleA, 0);
	}		
      \end{scope}
    }

\end{tikzpicture}

==> Figures/GUEspec.tex <==
\begin{tikzpicture}
  \def\xlen{\smallgraph} \def\ylen{\asratio*\smallgraph}
  \def\hsep{\spacing*\smallgraph} \def\vsep{\asratio*\hsep} \def\mk{\smallgraphmk}  \def\mks{\smallgraphmks}
  \def\xminA{-3.0} \def\xmaxA{3.0} \def\xscaleA{\xlen/6.0}
  \def\yminA{0.0} \def\ymaxA{0.35} \def\yscaleA{\ylen/0.35}

  \foreach \i in {0,1}
	\draw[xshift=\hsep*\i] (0, 0) rectangle (\xlen, \ylen);
      
  \foreach \x in {0,1}
    \node[xshift=\hsep*\x+\xlen/2] at (0,-7mm) {\scriptsize Spectral parameter};
  \node[rotate=90] at (-9mm,\ylen/2) {\scriptsize Density};
  \node[above left, xshift=\hsep*0] at (\xlen, \ylen) {\scriptsize $N=2^3=8$};
  \node[above left, xshift=\hsep*1] at (\xlen, \ylen) {\scriptsize $N=2^4=16$};
  
  \node[above right, xshift=\hsep*0, yshift=-\vsep*0] at (0, \ylen) {\scriptsize \bf $\boldsymbol{\hat{H}_{N}^{(GUE)}}$};
  \node[above right, xshift=\hsep*1, yshift=-\vsep*0] at (0, \ylen) {\scriptsize \bf $\boldsymbol{\hat{H}_{N}^{(GUE)}}$};

  \foreach \x in {0,1}{
    \foreach \xm in{-3,-2,-1,0,1,2,3}{
      \draw[xshift=\hsep*\x-\xscaleA*\xminA] (\xm*\xscaleA, \mk) -- (\xm*\xscaleA, 0)
        node[below] {\tiny{$\xm$}};
      \draw[yshift=\ylen, xshift=\hsep*\x-\xscaleA*\xminA] (\xm*\xscaleA,-\mk) -- (\xm*\xscaleA, 0);
    }
    \foreach \xm in{-2.9,-2.8,...,-2.05,-1.9,-1.8,...,-1.05,-0.9,-0.8,...,-0.05,0.1,0.2,...,0.95,1.1,1.2,...,1.95,2.1,2.2,...,2.95}{
      \draw[xshift=\hsep*\x-\xscaleA*\xminA] (\xm*\xscaleA, \mks) -- (\xm*\xscaleA, 0);
      \draw[yshift=\ylen, xshift=\hsep*\x-\xscaleA*\xminA] (\xm*\xscaleA,-\mks) -- (\xm*\xscaleA, 0);
    }	
	
    \foreach \ym in{0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35}{
      \draw[xshift=\hsep*\x] (\mk, \ym*\yscaleA) -- (0, \ym*\yscaleA)
        node[left] {\tiny{$\ym$}};
      \draw[xshift=\xlen+\hsep*\x] (-\mk, \ym*\yscaleA) -- (0, \ym*\yscaleA);
    }
    \foreach \ym in{0.01,0.02,...,0.0455,0.06,0.07,...,0.0955,0.11,0.12,...,0.1455,0.16,0.17,...,0.1955,0.21,0.22,...,0.2455,0.26,0.27,...,0.2955,0.31,0.32,...,0.3455}{
      \draw[xshift=\hsep*\x] (\mks, \ym*\yscaleA) -- (0, \ym*\yscaleA);
      \draw[xshift=\xlen+\hsep*\x] (-\mks, \ym*\yscaleA) -- (0, \ym*\yscaleA);
    }
  }

  \begin{scope}[xshift=-\xscaleA*\xminA, y=\yscaleA, x=\xscaleA, smooth]
    \draw plot file{Data/GUESpec_N=8.txt};
    \draw[dashed] plot file{Data/GUESpec_N=lim.txt};
  \end{scope}
  \begin{scope}[xshift=-\xscaleA*\xminA, y=\yscaleA, x=\xscaleA, smooth, xshift=\hsep]
    \draw plot file{Data/GUESpec_N=16.txt};
    \draw[dashed] plot file{Data/GUESpec_N=lim.txt};
  \end{scope}
      
\end{tikzpicture}

==> Figures/H2onepoint.tex <==
\begin{tikzpicture}
  \def\xlen{\stndgraph} \def\ylen{\asratio*\stndgraph} \def\mk{\smallgraphmk} \def\mks{\smallgraphmks}
  \def\xminA{-3.0}   \def\xmaxA{3.0} \def\xscaleA{\xlen/6.0}
  \def\yminA{0.0} \def\ymaxA{0.4} \def\yscaleA{\ylen/0.4}

  \filldraw[fill=\histfill, x=-\xscaleA, y=\yscaleA, xshift = -\xscaleA*\xminA, yshift = -\yscaleA*\yminA] plot file{Data/STATS_2qubits_model1/dos.txt};
  \draw[smooth, red, x=\xscaleA, y=\yscaleA, xshift = -\xscaleA*\xminA, yshift = -\yscaleA*\yminA] plot file{Data/H_2OnePointCurve.txt};
  \draw[smooth, red, x=-\xscaleA, y=\yscaleA, xshift = -\xscaleA*\xminA, yshift = -\yscaleA*\yminA] plot file{Data/H_2OnePointCurve.txt};

  \draw (0,0) rectangle (\xlen, \ylen);

  \node at (\xlen/2,-7mm) {\scriptsize {Spectral parameter, $\lambda$}};
  \node[rotate=90] at (-9mm,\ylen/2) {\scriptsize {Density, $\hat{\rho}_{2,1}(\lambda)$}};

  \node[above left] at (\xlen, \ylen) {\scriptsize $n=2$, $s=2^{17}$};
  \node[above right] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\hat{H}_n}$}};


  \foreach \y in{0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40}{
	  \draw[yshift = -\yscaleA*\yminA] (\mk, \y*\yscaleA) -- (0, \y*\yscaleA) node[left] {\tiny{$\y$}};
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mk, \y*\yscaleA) -- (0, \y*\yscaleA);
  }
  \foreach \y in{0.005,0.01,...,0.04955,0.055,0.06,...,0.09955,0.105,0.11,...,0.14955,0.155,0.16,...,0.19955,0.205,0.21,...,0.24955,0.255,0.26,...,0.29955,0.305,0.31,...,0.34955,0.355,0.36,...,0.39955}{
	  \draw[yshift = -\yscaleA*\yminA] (\mks, \y*\yscaleA) -- (0, \y*\yscaleA);
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mks, \y*\yscaleA) -- (0, \y*\yscaleA);
  }
  \foreach \x in{-3.0,-2.5,-2.0,-1.5,-1.0,-0.5,0.0,0.5,1.0,1.5,2.0,2.5,3.0}{
    \draw[xshift = -\xscaleA*\xminA] (\xscaleA*\x,\mk) -- (\xscaleA*\x, 0) node[below] {\tiny{$\x$}};
    \draw[xshift = -\xscaleA*\xminA, yshift = \ylen] (\xscaleA*\x,-\mk) -- (\xscaleA*\x, 0);
  }
  \foreach \x in{-2.95,-2.9,...,-2.545,-2.45,-2.4,...,-2.045,-1.95,-1.9,...,-1.545,-1.45,-1.4,...,-1.045,-0.95,-0.9,...,-0.545,-0.45,-0.4,...,-0.045,0.05,0.1,...,0.455,0.55,0.6,...,0.955,1.05,1.1,...,1.455,1.55,1.6,...,1.955,2.05,2.1,...,2.455,2.55,2.6,...,2.955}{
    \draw[xshift = -\xscaleA*\xminA] (\xscaleA*\x,\mks) -- (\xscaleA*\x, 0);
    \draw[xshift = -\xscaleA*\xminA, yshift = \ylen] (\xscaleA*\x,-\mks) -- (\xscaleA*\x, 0);
  }	
 
\end{tikzpicture}

==> Figures/H2twopoint.tex <==
\begin{tikzpicture}
 \def\xlen{\stndgraph} \def\ylen{\asratio*\stndgraph} \def\mk{\smallgraphmk} \def\mks{\smallgraphmks}
 \def\xminA{-3.0}   \def\xmaxA{3.0} \def\xscaleA{\xlen/6.0}
 \def\yminA{0.0} \def\ymaxA{0.1} \def\yscaleA{\ylen/0.1}

 \filldraw[fill=\histfill, x=\xscaleA, y=0.266*\yscaleA, xshift = -\xscaleA*\xminA, yshift = -\yscaleA*\yminA] plot file{Data/STATS_2qubits_model1000/spacing2point.txt};
 \draw[smooth, red, x=\xscaleA, y=\yscaleA, xshift = -\xscaleA*\xminA, yshift = -\yscaleA*\yminA] plot file{Data/H_2TwoPointCurve.txt};
 \draw[smooth, red, x=-\xscaleA, y=\yscaleA, xshift = -\xscaleA*\xminA, yshift = -\yscaleA*\yminA] plot file{Data/H_2TwoPointCurve.txt};

  \draw (0,0) rectangle (\xlen, \ylen);

 \node at (\xlen/2,-7mm) {\scriptsize {Spectral parameter, $\lambda$}};
 \node[rotate=90] at (-9mm,\ylen/2) {\scriptsize {Density, $\hat{\rho}_{2,2}(\lambda,0)$}};

 \node[above left] at (\xlen, \ylen) {\scriptsize $n=2$, $s=2^{17}$};
 \node[above right] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\hat{H}_n}$}};


 \foreach \y in{0.0,0.02,0.04,0.06,0.08,0.10}{
	  \draw[yshift = -\yscaleA*\yminA] (\mk, \y*\yscaleA) -- (0, \y*\yscaleA) node[left] {\tiny{$\y$}};
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mk, \y*\yscaleA) -- (0, \y*\yscaleA);
 }
 \foreach \y in{0.001,0.002,...,0.0195,0.021,0.022,...,0.0395,0.041,0.042,...,0.0595,0.061,0.062,...,0.0795,0.081,0.082,...,0.0995}{
	  \draw[yshift = -\yscaleA*\yminA] (\mks, \y*\yscaleA) -- (0, \y*\yscaleA);
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mks, \y*\yscaleA) -- (0, \y*\yscaleA);
 }
 \foreach \x in{-3.0,-2.5,-2.0,-1.5,-1.0,-0.5,0.0,0.5,1.0,1.5,2.0,2.5,3.0}{
   \draw[xshift = -\xscaleA*\xminA] (\xscaleA*\x,\mk) -- (\xscaleA*\x, 0) node[below] {\tiny{$\x$}};
   \draw[xshift = -\xscaleA*\xminA, yshift = \ylen] (\xscaleA*\x,-\mk) -- (\xscaleA*\x, 0);
 }
 \foreach \x in{-2.95,-2.9,...,-2.545,-2.45,-2.4,...,-2.045,-1.95,-1.9,...,-1.545,-1.45,-1.4,...,-1.045,-0.95,-0.9,...,-0.545,-0.45,-0.4,...,-0.045,0.05,0.1,...,0.455,0.55,0.6,...,0.955,1.05,1.1,...,1.455,1.55,1.6,...,1.955,2.05,2.1,...,2.455,2.55,2.6,...,2.955}{
   \draw[xshift = -\xscaleA*\xminA] (\xscaleA*\x,\mks) -- (\xscaleA*\x, 0);
   \draw[xshift = -\xscaleA*\xminA, yshift = \ylen] (\xscaleA*\x,-\mks) -- (\xscaleA*\x, 0);
 }	

\end{tikzpicture}

==> Figures/H2twopointlin.tex <==
\begin{tikzpicture}
 \def\xlen{\stndgraph} \def\ylen{\asratio*\stndgraph} \def\mk{\smallgraphmk} \def\mks{\smallgraphmks}
 \def\xminA{4}   \def\xmaxA{45} \def\xscaleA{\xlen/41}
 \def\yminA{0.3} \def\ymaxA{0.5} \def\yscaleA{\ylen/0.2}

 \draw[smooth, red, x=\xscaleA, y=\yscaleA, xshift = -\xscaleA*\xminA, yshift = -\yscaleA*\yminA] plot file{Data/H_2TwoPointZero.txt};
 
 \draw (0,0) rectangle (\xlen, \ylen);

 \node at (\xlen/2,-7mm) {\scriptsize {Parameter, $x$}};
 \node[rotate=90] at (-9mm,\ylen/2) {\scriptsize {$\frac{\hat{\rho}_{2,2}\left(\lambda(x),0\right)}{\lambda(x)}$ for $\lambda=\frac{1}{x}$}};

 \node[above left] at (\xlen, \ylen) {\scriptsize $2$-point correlation function $\frac{\hat{\rho}_{2,2}\left(\lambda,0\right)}{\lambda}$};
 \node[above right] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\hat{H}_2}$}};


 \foreach \y in{0.30,0.32,0.34,0.36,0.38,0.40,0.42,0.44,0.46,0.48,0.50}{
	  \draw[yshift = -\yscaleA*\yminA] (\mk, \y*\yscaleA) -- (0, \y*\yscaleA) node[left] {\tiny{$\y$}};
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mk, \y*\yscaleA) -- (0, \y*\yscaleA);
 }
 \foreach \y in{0.302,0.304,...,0.3185,0.322,0.324,...,0.3385,0.342,0.344,...,0.3585,0.362,0.364,...,0.3785,0.382,0.384,...,0.3985,0.402,0.404,...,0.4185,0.422,0.424,...,0.4385,0.442,0.444,...,0.4585,0.462,0.464,...,0.4785,0.482,0.484,...,0.4985}{
	  \draw[yshift = -\yscaleA*\yminA] (\mks, \y*\yscaleA) -- (0, \y*\yscaleA);
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mks, \y*\yscaleA) -- (0, \y*\yscaleA);
 }
 \foreach \x in{5,10,...,45}{
   \draw[xshift = -\xscaleA*\xminA] (\xscaleA*\x,\mk) -- (\xscaleA*\x, 0) node[below] {\tiny{$\x$}};
   \draw[xshift = -\xscaleA*\xminA, yshift = \ylen] (\xscaleA*\x,-\mk) -- (\xscaleA*\x, 0);
 }
 \foreach \x in{4.5,5.5,6.0,...,9.55,10.5,11.0,...,14.55,15.5,16.0,...,19.55,20.5,21.0,...,24.55,25.5,26.0,...,29.55,30.5,31.0,...,34.55,35.5,36.0,...,39.55,40.5,41.0,...,44.55}{
   \draw[xshift = -\xscaleA*\xminA] (\xscaleA*\x,\mks) -- (\xscaleA*\x, 0);
   \draw[xshift = -\xscaleA*\xminA, yshift = \ylen] (\xscaleA*\x,-\mks) -- (\xscaleA*\x, 0);
 }	
\end{tikzpicture}

==> Figures/Ising.tex <==
\begin{tikzpicture}
  \def\xlen{\stndgraph} \def\ylen{\invasratio*\stndgraph}
  \def\hsep{\spacing*\stndgraph} \def\vsep{\invasratio*\hsep} \def\mk{\smallgraphmk} \def\mks{\smallgraphmks}
  \def\xminA{0.0} \def\xmaxA{1.5708} \def\xscaleA{\xlen/1.5708}
  \def\yminA{0.0} \def\ymaxA{5.0} \def\yscaleA{\ylen/5.0}

  \begin{scope}
  \clip (0, 0.05mm) rectangle (\xlen, \ylen);
  \foreach \i in {150,152,...,256}	      
    \draw[blue, y=\yscaleA, x=\xscaleA] plot[] file{Data/EvalSplit/lambda\i.txt};
  \foreach \i in {151,153,...,256}	      
    \draw[y=\yscaleA, x=\xscaleA] plot[] file{Data/EvalSplit/lambda\i.txt};   
   \end{scope}  
  \draw (0, 0) rectangle (\xlen, \ylen);

  \node[above left] at (\xlen, \ylen) {\scriptsize $n=8$};
  \node[above right] at (0, \ylen) {\scriptsize \bf $\boldsymbol{H_{n}^{(KSL)}}$ (Rotated Ising)};

  \node at (\xlen/2,-7mm){\scriptsize Angle, $\theta$};
  \node[rotate=90] at (-7mm,\ylen/2)  {\scriptsize Eigenvalues};
     
  \foreach \x/\m in{0/0, 0.125/$\frac{\pi}{16}$, 0.25/$\frac{\pi}{8}$, 0.375/$\frac{3\pi}{16}$, 0.5/$\frac{\pi}{4}$, 0.625/$\frac{5\pi}{16}$, 0.75/$\frac{3\pi}{8}$, 0.875/$\frac{7\pi}{16}$, 1/$\frac{\pi}{2}$}{
	  \draw (\xlen*\x,\mk) -- (\xlen*\x, 0) node[below] {\tiny{\m}};
	  \draw[yshift=\ylen] (\xlen*\x,-\mk) -- (\xlen*\x, 0);
  }	
  \foreach \x in{0,0.125,...,0.875}
  \foreach \mark in {0.0078125,0.015625,...,0.1171876}{
	  \draw (\xlen*\x+\xlen*\mark,\mks) -- (\xlen*\x+\xlen*\mark, 0);
	  \draw[yshift=\ylen] (\xlen*\x+\xlen*\mark,-\mks) -- (\xlen*\x+\xlen*\mark, 0);
  }	
  \foreach \y in{0.5,1.0,1.5,2.0,2.5,3.0,3.5,4.0,4.5,5.0}{
	  \draw (\mk, \y*\yscaleA) -- (0, \y*\yscaleA) node[left] {\tiny{$\y$}};
	  \draw[xshift=\xlen] (-\mk, \y*\yscaleA) -- (0, \y*\yscaleA);
  }
  \foreach \y in{0,...,4}
  	\foreach \mark in{0.025,0.050,...,0.476,0.525,0.550,...,0.976}{
	  \draw (\mks, \y*\yscaleA+\yscaleA*\mark) -- (0, \y*\yscaleA+\yscaleA*\mark);
	  \draw[xshift=\xlen] (-\mks, \y*\yscaleA+\yscaleA*\mark) -- (0, \y*\yscaleA+\yscaleA*\mark);
	}
\end{tikzpicture}

==> Figures/Millis.tex <==
\begin{tikzpicture}
  \def\xlen{\smallgraph} \def\ylen{\asratio*\smallgraph}
  \def\hsep{\spacing*\smallgraph} \def\vsep{\asratio*\hsep} \def\mk{\smallgraphmk} \def\mks{\smallgraphmks}
  \def\xminA{0.0} \def\xmaxA{3.0} \def\xscaleA{\xlen/3.0}
  \def\yminA{0.0} \def\ymaxA{1.0} \def\yscaleA{\ylen/1.0}

  \begin{scope}[y=\yscaleA, x=\xscaleA]
   \clip (0, 0) rectangle (\xlen, \ylen);
    \draw[red] plot[redmk] file{Data/Ising_99pi200.txt};
    \draw[yellow] plot[yellowmk] file{Data/Ising_15pi32.txt};
    \draw[green] plot[greenmk] file{Data/Ising_7pi16.txt};
    \draw[blue] plot[bluemk] file{Data/Ising_1pi6.txt};
  \end{scope}
  \begin{scope}[y=\yscaleA, x=\xscaleA, xshift=\hsep]
    \clip (0, 0) rectangle (\xlen, \ylen);
    \draw[red] plot[redmk] file{Data/MillisB_Red.txt};
    \draw[green] plot[greenmk] file{Data/MillisB_Green.txt};
    \draw[blue] plot[bluemk] file{Data/MillisB_Blue.txt};
  \end{scope}

  \foreach \i in {0,1}
	\draw[xshift=\hsep*\i] (0, 0) rectangle (\xlen, \ylen);
      
  \foreach \x in {0,1}
    \node[xshift=\hsep*\x+\xlen/2] at (0,-7mm) {\scriptsize Spacing};
  \node[rotate=90] at (-8mm,\ylen/2) {\scriptsize Density};
  \node[above left, xshift=\hsep*0] at (\xlen, \ylen) {\scriptsize $n=13$};
  \node[above left, xshift=\hsep*1] at (\xlen, \ylen) {\scriptsize $n=7$};
  
  \node[above right, xshift=\hsep*0, yshift=-\vsep*0] at (0, \ylen) {\scriptsize \bf $\boldsymbol{H_{n}^{(KSL)}}$ (Rotated Ising)};
  \node[above right, xshift=\hsep*1, yshift=-\vsep*0] at (0, \ylen) {\scriptsize \bf $\boldsymbol{H_{n}^{(HA)}}$ (Coupled chain)};

	\node[below left, xshift=\hsep*1, yshift=-\vsep*0] (1) at (\xlen, \ylen) {\tiny $J_1=100J_2$};
	\node[below right] (2) at (1.south west) {\tiny $J_1=10J_2$};
	\node[below right] (3) at (2.south west) {\tiny $J_1=J_2$};
	
	\node[below left] (4) at (\xlen, \ylen) {\tiny $\theta=1.55$};
	\node[below right] (5) at (4.south west) {\tiny $\theta=1.47$};
	\node[below right] (6) at (5.south west) {\tiny $\theta=1.37$};
	\node[below right] (7) at (6.south west) {\tiny $\theta=0.52$};
	
	\draw[red] (1.west) -- +(-4mm,0) plot[redmk] coordinates {+(-2mm,0)};
	\draw[green] (2.west) -- +(-4mm,0) plot[greenmk] coordinates {+(-2mm,0)};
	\draw[blue] (3.west) -- +(-4mm,0) plot[bluemk] coordinates {+(-2mm,0)};
	\draw[red] (4.west) -- +(-4mm,0) plot[redmk] coordinates {+(-2mm,0)};
	\draw[yellow] (5.west) -- +(-4mm,0) plot[yellowmk] coordinates {+(-2mm,0)};
	\draw[green] (6.west) -- +(-4mm,0) plot[greenmk] coordinates {+(-2mm,0)};
	\draw[blue] (7.west) -- +(-4mm,0) plot[bluemk] coordinates {+(-2mm,0)};

  \foreach \x in {0,1}{
    \draw[xshift=\hsep*\x, dashed, y=\yscaleA, x=\xscaleA, domain=0:\xmaxA, smooth, variable=\t]
      plot (\t,{\pival*\t*exp(-\pival*\t*\t/4)/2});
    \draw[xshift=\hsep*\x, dotted, y=\yscaleA, x=\xscaleA, domain=0:\xmaxA,smooth,variable=\t]
      plot (\t,{exp(-\t)});
    \foreach \xm in{0.0,0.5,1.0,1.5,2.0,2.5,3.0}{
      \draw[xshift=\hsep*\x] (\xm*\xscaleA, \mk) -- (\xm*\xscaleA, 0)
        node[below] {\tiny{$\xm$}};
      \draw[yshift=\ylen, xshift=\hsep*\x] (\xm*\xscaleA,-\mk) -- (\xm*\xscaleA, 0);
    }	
    \foreach \xm in{0.05,0.10,...,0.46,0.55,0.60,...,0.96,1.05,1.10,...,1.46,1.55,1.60,...,1.96,2.05,2.10,...,2.46,2.55,2.60,...,2.96}{
      \draw[xshift=\hsep*\x] (\xm*\xscaleA, \mks) -- (\xm*\xscaleA, 0);
      \draw[yshift=\ylen, xshift=\hsep*\x] (\xm*\xscaleA,-\mks) -- (\xm*\xscaleA, 0);
    }	
    \foreach \ym in{0.2,0.4,0.6,0.8,1.0}{
      \draw[xshift=\hsep*\x] (\mk, \ym*\yscaleA) -- (0, \ym*\yscaleA)
        node[left] {\tiny{$\ym$}};
      \draw[xshift=\xlen+\hsep*\x] (-\mk, \ym*\yscaleA) -- (0, \ym*\yscaleA);
    }	
    \foreach \ym in{0.02,0.04,...,0.185,0.22,0.24,...,0.385,0.42,0.44,...,0.585,0.62,0.64,...,0.785,0.82,0.84,...,0.985}{
      \draw[xshift=\hsep*\x] (\mks, \ym*\yscaleA) -- (0, \ym*\yscaleA);
      \draw[xshift=\xlen+\hsep*\x] (-\mks, \ym*\yscaleA) -- (0, \ym*\yscaleA);
    }
  }
\end{tikzpicture}


==> Figures/Model1.tex <==
\begin{tikzpicture}
 \def\xlen{\stndgraph} \def\ylen{\asratio*\stndgraph} \def\mk{\smallgraphmk} \def\mks{\smallgraphmks}
 \def\xminA{-3.0}   \def\xmaxA{3.0} \def\xscaleA{\xlen/6.0}
 \def\yminA{0.0} \def\ymaxA{0.45} \def\yscaleA{\ylen/0.45}

 \filldraw[fill=\histfill, x=\xscaleA, y=\yscaleA, xshift = -\xscaleA*\xminA, yshift = -\yscaleA*\yminA] plot file{Data/STATS_13qubits_model1/dos.txt};
 \draw[dashed, y=\yscaleA, x=\xscaleA, domain=\xminA:\xmaxA, smooth, variable=\t, xshift=-\xminA*\xscaleA]
		plot (\t,{0.398942*exp(-\t*\t/2)});


 \draw (0,0) rectangle (\xlen, \ylen);

 \node at (\xlen/2,-7mm) {\scriptsize {Spectral parameter,  $\lambda$}};
 \node[rotate=90] at (-8mm,\ylen/2) {\scriptsize {Density, $\hat{\rho}_{13,1}(\lambda)$}};

 \node[above left] at (\xlen, \ylen) {\scriptsize $n=13$, $s=2^6$};
 \node[above right] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\hat{H}_n}$}};


 \foreach \y in{0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45}{
	  \draw[yshift = -\yscaleA*\yminA] (\mk, \y*\yscaleA) -- (0, \y*\yscaleA) node[left] {\tiny{$\y$}};
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mk, \y*\yscaleA) -- (0, \y*\yscaleA);
 }
 \foreach \y in{0.005,0.01,...,0.04955,0.055,0.06,...,0.09955,0.105,0.11,...,0.14955,0.155,0.16,...,0.19955,0.205,0.21,...,0.24955,0.255,0.26,...,0.29955,0.305,0.31,...,0.34955,0.355,0.36,...,0.39955,0.405,0.41,...,0.44955}{
	  \draw[yshift = -\yscaleA*\yminA] (\mks, \y*\yscaleA) -- (0, \y*\yscaleA);
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mks, \y*\yscaleA) -- (0, \y*\yscaleA);
 }
 \foreach \x in{-3.0,-2.5,-2.0,-1.5,-1.0,-0.5,0.0,0.5,1.0,1.5,2.0,2.5,3.0}{
   \draw[xshift = -\xscaleA*\xminA] (\xscaleA*\x,\mk) -- (\xscaleA*\x, 0) node[below] {\tiny{$\x$}};
   \draw[xshift = -\xscaleA*\xminA, yshift = \ylen] (\xscaleA*\x,-\mk) -- (\xscaleA*\x, 0);
 }
 \foreach \x in{-2.95,-2.9,...,-2.545,-2.45,-2.4,...,-2.045,-1.95,-1.9,...,-1.545,-1.45,-1.4,...,-1.045,-0.95,-0.9,...,-0.545,-0.45,-0.4,...,-0.045,0.05,0.1,...,0.455,0.55,0.6,...,0.955,1.05,1.1,...,1.455,1.55,1.6,...,1.955,2.05,2.1,...,2.455,2.55,2.6,...,2.955}{
   \draw[xshift = -\xscaleA*\xminA] (\xscaleA*\x,\mks) -- (\xscaleA*\x, 0);
   \draw[xshift = -\xscaleA*\xminA, yshift = \ylen] (\xscaleA*\x,-\mks) -- (\xscaleA*\x, 0);
 }	
\end{tikzpicture}


==> Figures/Prosen.tex <==
\begin{tikzpicture}
      \def \r{1.6}
      \def \xlen{\quartergraphwidth}
      \def \ylen{\r*\quartergraphwidth}
      \def \sep {6.5cm}
      \def \hsep {8.0cm}
 
      \def \xmaxt{3.0}
      \def \xmaxb{6.5}
      \def \xminb{2.5}
      \def \xranb{4.0}

      \def \ymaxt{1}
      \def \ymaxb{1.4}
      \def \yminb{0.2}
      \def \yranb{1.2}
      \def \xscaleb{2*\xlen/\xranb }
      \def \xscalet{2*\xlen/\xmaxt}
      \def \yscalet{\ylen/\ymaxt}
      \def \yscaleb{\ylen/\yranb}
      \def \bigline{\smallgraphmk}
      \def \smallline{\smallgraphmks}

	\begin{scope}[x=\xscalet, y=\yscalet, mark indices={60}]
		\clip (0, 0) rectangle (3.0,1.0);
		\draw[red] plot[redmk] file{Data/ProsenBrown.txt};
		\draw[orange] plot[orangemk] file{Data/ProsenRed.txt};
		\draw[yellow] plot[yellowmk] file{Data/ProsenPurple.txt};
		\draw[green] plot[greenmk] file{Data/ProsenGreen.txt};
		\draw[blue] plot[bluemk] file{Data/ProsenBlue.txt};
	\end{scope}

      \foreach \i in {0,1}
	\draw[xshift=\hsep*\i] (0, 0) rectangle (2*\xlen, \ylen);
      
      
      \node[xshift=\hsep*1+\xlen] at (0,-7mm) {\scriptsize Logarithm of chain length};
      \node[yshift=-\sep*0, xshift=\hsep*1, rotate=90] at (-8mm,\ylen/2) {\scriptsize Entanglement entropy, $S$} ;
      \node[yshift=-\sep*0, rotate=90] at (-8mm,\ylen/2) {\scriptsize Density};
      \node[xshift=\xlen] at (0,-7mm) {\scriptsize Spacing} ;
      \node[above right, xshift=\hsep*0] at (0, \ylen) {\scriptsize $\boldsymbol{\hat{H}_{n}^{(PPMS)}}$};
      \node[above right, xshift=\hsep*1] at (0, \ylen) {\scriptsize $\boldsymbol{\hat{H}_{n}^{(PPMS)}}$};

	\node[below left] (1) at (2*\xlen, \ylen) {\tiny $\lambda=0, n=10$};
	\node[below right] (2) at (1.south west) {\tiny $\lambda=0, n=14$};
	\node[below right] (3) at (2.south west) {\tiny $\lambda=0, n=16$};
	\node[below right] (4) at (3.south west) {\tiny $\lambda=1, n=10$};
	\node[below right] (5) at (4.south west) {\tiny $\lambda=1, n=16$};
	
	\node[below left, xshift=\hsep] (6) at (2*\xlen, \ylen-6mm) {\tiny $\lambda=0.00$};
	\node[below right] (7) at (6.south west) {\tiny $\lambda=0.01$};
	\node[below right] (8) at (7.south west) {\tiny $\lambda=0.05$};

	\node[above left, xshift=\hsep] (11) at (2*\xlen, 0) {\tiny $\lambda=1.00$};
	\node[above right] (10) at  (11.north west) {\tiny $\lambda=0.50$};
	\node[above right] (9) at (10.north west) {\tiny $\lambda=0.20$};

	\draw[red] (1.west) -- +(-4mm,0) plot[redmk] coordinates {+(-2mm,0)};
	\draw[orange] (2.west) -- +(-4mm,0) plot[orangemk] coordinates {+(-2mm,0)};
	\draw[yellow] (3.west) -- +(-4mm,0) plot[yellowmk] coordinates {+(-2mm,0)};
	\draw[green] (4.west) -- +(-4mm,0) plot[greenmk] coordinates {+(-2mm,0)};
	\draw[blue] (5.west) -- +(-4mm,0) plot[bluemk] coordinates {+(-2mm,0)};

	\draw[red] (6.west) -- +(-4mm,0) plot[redmk] coordinates {+(-2mm,0)};
	\draw[orange] (7.west) -- +(-4mm,0) plot[orangemk] coordinates {+(-2mm,0)};
	\draw[yellow] (8.west) -- +(-4mm,0) plot[yellowmk] coordinates {+(-2mm,0)};
	\draw[green] (9.west) -- +(-4mm,0) plot[greenmk] coordinates {+(-2mm,0)};
	\draw[blue] (10.west) -- +(-4mm,0) plot[bluemk] coordinates {+(-2mm,0)};
	\draw[violet] (11.west) -- +(-4mm,0) plot[purplemk] coordinates {+(-2mm,0)};


      \foreach \x in{2.5,3.0,3.5,4.0,4.5,5.0,5.5,6.0,6.5}{
	      \draw[xshift=\hsep-\xminb*\xscaleb] (\xscaleb*\x,\bigline) -- (\xscaleb*\x, 0)
		      node[below] {\tiny{$\x$}};
	      \draw[yshift=\ylen, xshift=\hsep-\xminb*\xscaleb] (\xscaleb*\x,-\bigline) -- (\xscaleb*\x, 0);
      }
      \foreach \x in{2.55,2.6,...,2.955,3.05,3.1,...,3.455,3.55,3.6,...,3.955,4.05,4.1,...,4.455,4.55,4.6,...,4.955,5.05,5.1,...,5.455,5.55,5.6,...,5.955,6.05,6.1,...,6.455}{
	      \draw[xshift=\hsep-\xminb*\xscaleb] (\xscaleb*\x,\smallline) -- (\xscaleb*\x, 0);
	      \draw[yshift=\ylen, xshift=\hsep-\xminb*\xscaleb] (\xscaleb*\x,-\smallline) -- (\xscaleb*\x, 0);
      }	
      \foreach \y in{0.4,0.6,0.8,1.0,1.2,1.4}{
	      \draw[yshift=-\yminb*\yscaleb, xshift=0, xshift=\hsep] (\bigline, \y*\yscaleb) -- (0, \y*\yscaleb)
		      node[left] {\tiny{$\y$}};
	      \draw[yshift=-\yminb*\yscaleb, xshift=2*\xlen, xshift=\hsep] (-\bigline, \y*\yscaleb) -- (0, \y*\yscaleb);
      }	
      \foreach \y in{0.22,0.24,...,0.385,0.42,0.44,...,0.585,0.62,0.64,...,0.785,0.82,0.84,...,0.985,1.02,1.04,...,1.185,1.22,1.24,...,1.385}{
	      \draw[yshift=-\yminb*\yscaleb, xshift=0, xshift=\hsep] (\smallline, \y*\yscaleb) -- (0, \y*\yscaleb);
	      \draw[yshift=-\yminb*\yscaleb, xshift=2*\xlen, xshift=\hsep] (-\smallline, \y*\yscaleb) -- (0, \y*\yscaleb);
      }
       \foreach \x in{0.0,0.5,1.0,1.5,2.0,2.5,3.0}{
	      \draw (\xscalet*\x,\bigline) -- (\xscalet*\x, 0)
		      node[below] {\tiny{$\x$}};
	      \draw[yshift=\ylen] (\xscalet*\x,-\bigline) -- (\xscalet*\x, 0);
      }
       \foreach \x in{0.05,0.10,...,0.46,0.55,0.60,...,0.96,1.05,1.10,...,1.46,1.55,1.60,...,1.96,2.05,2.10,...,2.46,2.55,2.60,...,2.96}{
	      \draw (\xscalet*\x,\smallline) -- (\xscalet*\x, 0);
	      \draw[yshift=\ylen] (\xscalet*\x,-\smallline) -- (\xscalet*\x, 0);
      }		
      \foreach \y in{0.2,0.4,0.6,0.8,1.0}{
	      \draw (\bigline, \y*\yscalet) -- (0, \y*\yscalet)
		      node[left] {\tiny{$\y$}};
	      \draw[xshift=2*\xlen] (-\smallline, \y*\yscalet) -- (0, \y*\yscalet);
      }		
      \foreach \y in{0.02,0.04,...,0.185,0.22,0.24,...,0.385,0.42,0.44,...,0.585,0.62,0.64,...,0.785,0.82,0.84,...,0.985}{
	      \draw (\smallline, \y*\yscalet) -- (0, \y*\yscalet);
	      \draw[xshift=2*\xlen] (-\smallline, \y*\yscalet) -- (0, \y*\yscalet);
      }

	\draw[dashed, y=\yscalet, x=\xscalet, domain=0:\xmaxt,smooth,variable=\x]
			      plot (\x,{32*\x*\x*exp(-4*\x*\x/\pival)/\pival/\pival});
	\draw[dotted, y=\yscalet, x=\xscalet, domain=0:\xmaxt,smooth,variable=\x]
		plot (\x,{exp(-\x)});
	      
	\draw[dashed, red, xshift=\hsep-\xminb*\xscaleb, yshift=-\yminb*\yscaleb]  plot coordinates {
	      (3.000*\xscaleb,11.15*\yscaleb/14.2+2.2*\yscaleb/14.2)
	      (5.392*\xscaleb,17.1*\yscaleb/14.2+2.2*\yscaleb/14.2)};

	\draw[violet, xshift=\hsep-\xminb*\xscaleb, yshift=-\yminb*\yscaleb]  plot[purplemk] coordinates {
	      (2.585*\xscaleb,2.3*\yscaleb/14.2+2.2*\yscaleb/14.2)
	      (3.000*\xscaleb,2.0*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (3.322*\xscaleb,2.1*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (3.585*\xscaleb,2.1*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (3.807*\xscaleb,2.1*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.000*\xscaleb,2.1*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.170*\xscaleb,2.1*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.322*\xscaleb,2.1*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.459*\xscaleb,2.1*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.585*\xscaleb,2.0*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.700*\xscaleb,2.15*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.807*\xscaleb,2.1*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.907*\xscaleb,2.1*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (5.000*\xscaleb,2.1*\yscaleb/14.2+2.2*\yscaleb/14.2)};

      \draw[blue, xshift=\hsep-\xminb*\xscaleb, yshift=-\yminb*\yscaleb]  plot[bluemk] coordinates {
	      (2.585*\xscaleb,4.9*\yscaleb/14.2+2.2*\yscaleb/14.2)
	      (3.000*\xscaleb,3.6*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (3.322*\xscaleb,4.2*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (3.585*\xscaleb,3.9*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (3.807*\xscaleb,4.0*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.000*\xscaleb,3.85*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.170*\xscaleb,3.85*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.322*\xscaleb,3.9*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.459*\xscaleb,3.8*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.585*\xscaleb,3.9*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.700*\xscaleb,4.0*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.807*\xscaleb,3.85*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.907*\xscaleb,3.9*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (5.000*\xscaleb,4.0*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (5.087*\xscaleb,3.8*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (5.170*\xscaleb,3.75*\yscaleb/14.2+2.2*\yscaleb/14.2)};

      \draw[green, xshift=\hsep-\xminb*\xscaleb, yshift=-\yminb*\yscaleb]  plot[greenmk] coordinates {
	      (2.585*\xscaleb,8.2*\yscaleb/14.2+2.2*\yscaleb/14.2)
	      (3.000*\xscaleb,5.3*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (3.322*\xscaleb,6.9*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (3.585*\xscaleb,5.6*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (3.807*\xscaleb,6.2*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.000*\xscaleb,5.7*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.170*\xscaleb,5.9*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.322*\xscaleb,5.7*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.459*\xscaleb,5.8*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.585*\xscaleb,5.6*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.700*\xscaleb,5.9*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.807*\xscaleb,5.75*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.907*\xscaleb,5.8*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (5.000*\xscaleb,5.9*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (5.087*\xscaleb,5.8*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (5.170*\xscaleb,5.7*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (5.248*\xscaleb,5.9*\yscaleb/14.2+2.2*\yscaleb/14.2)};

      \draw[yellow, xshift=\hsep-\xminb*\xscaleb, yshift=-\yminb*\yscaleb]  plot[yellowmk] coordinates {
	      (2.585*\xscaleb,11.4*\yscaleb/14.2+2.2*\yscaleb/14.2)
	      (3.000*\xscaleb,7.8*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (3.322*\xscaleb,10.6*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (3.585*\xscaleb,8.3*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (3.807*\xscaleb,9.5*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.000*\xscaleb,8.1*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.170*\xscaleb,8.8*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.322*\xscaleb,8.0*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.459*\xscaleb,8.4*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.585*\xscaleb,7.8*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.700*\xscaleb,8.2*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.807*\xscaleb,7.8*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.907*\xscaleb,7.9*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (5.000*\xscaleb,7.8*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (5.087*\xscaleb,7.7*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (5.170*\xscaleb,7.6*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (5.248*\xscaleb,7.2*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (5.322*\xscaleb,7.8*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (5.392*\xscaleb,7.7*\yscaleb/14.2+2.2*\yscaleb/14.2)};

      \draw[orange, xshift=\hsep-\xminb*\xscaleb, yshift=-\yminb*\yscaleb]  plot[orangemk] coordinates {
	      (2.585*\xscaleb,12.5*\yscaleb/14.2+2.2*\yscaleb/14.2)
	      (3.000*\xscaleb,9.3*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (3.322*\xscaleb,12.8*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (3.585*\xscaleb,10.6*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (3.807*\xscaleb,12.6*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.000*\xscaleb,10.9*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.170*\xscaleb,11.95*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.322*\xscaleb,10.8*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.459*\xscaleb,11.4*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.585*\xscaleb,10.4*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.700*\xscaleb,11.0*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.807*\xscaleb,10.1*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.907*\xscaleb,10.6*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (5.000*\xscaleb,10.1*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (5.087*\xscaleb,10.3*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (5.170*\xscaleb,9.2*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (5.248*\xscaleb,9.7*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (5.322*\xscaleb,9.8*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (5.392*\xscaleb,9.5*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (5.459*\xscaleb,9.4*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (5.585*\xscaleb,9.5*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (5.700*\xscaleb,9.4*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (5.807*\xscaleb,9.2*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (5.907*\xscaleb,9.5*\yscaleb/14.2+2.2*\yscaleb/14.2)};

      \draw[red, xshift=\hsep-\xminb*\xscaleb, yshift=-\yminb*\yscaleb]  plot[redmk] coordinates {
	      (2.585*\xscaleb,12.7*\yscaleb/14.2+2.2*\yscaleb/14.2)
	      (3.000*\xscaleb,9.65*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (3.322*\xscaleb,13.5*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (3.585*\xscaleb,11.7*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (3.807*\xscaleb,14.3*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.000*\xscaleb,12.9*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.170*\xscaleb,14.85*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.322*\xscaleb,13.9*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.459*\xscaleb,15.6*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.585*\xscaleb,14.6*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.700*\xscaleb,15.9*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.807*\xscaleb,15.3*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (4.907*\xscaleb,16.3*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (5.000*\xscaleb,15.9*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (5.087*\xscaleb,16.7*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (5.170*\xscaleb,16.3*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (5.248*\xscaleb,16.8*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (5.322*\xscaleb,16.5*\yscaleb/14.2+2.2*\yscaleb/14.2) 
	      (5.392*\xscaleb,17.1*\yscaleb/14.2+2.2*\yscaleb/14.2)};
	      
\end{tikzpicture}

==> Figures/Purity2-7.tex <==
\begin{tikzpicture}
  \def\gap{0.0015}
  \def\xlen{\smallgraph} \def\ylen{\asratio*\smallgraph}
  \def\hsep{\spacing*\smallgraph} \def\vsep{\asratio*\hsep} \def\mk{\smallgraphmk}  \def\mks{\smallgraphmks}
  \def\xminA{0.0} \def\xmaxA{1.25} \def\xscaleA{\xlen/1.25}
  \def\xminB{0.0} \def\xmaxB{1.125} \def\xscaleB{\xlen/1.125}
  \def\xminC{0.0} \def\xmaxC{1.0625} \def\xscaleC{\xlen/1.0625}
  \def\xminD{0.0} \def\xmaxD{1.03125} \def\xscaleD{\xlen/1.03125}
  \def\xminE{0.0} \def\xmaxE{1.015625} \def\xscaleE{\xlen/1.015625}
  \def\xminF{0.0} \def\xmaxF{1.0078125} \def\xscaleF{\xlen/1.0078125}
  \def\yminA{0.0} \def\ymaxA{1} \def\yscaleA{\ylen/1}

  \foreach \x in {0,1}
    \foreach \y in {0,1,2}{
      \begin{scope}[xshift=\hsep*\x, yshift=-\vsep*\y]   
		 \draw[yshift=-\yscaleA*\yminA, dashed, red!100, y=\yscaleA] (0, 1-1/32) -- (\xlen, 1-1/32);
		 \draw[yshift=-\yscaleA*\yminA, dashed, orange!100, y=\yscaleA] (0, 1-1/16) -- (\xlen, 1-1/16);
   	 	 \draw[yshift=-\yscaleA*\yminA, dashed, yellow!100, y=\yscaleA] (0, 1-1/8) -- (\xlen, 1-1/8);
		 \draw[yshift=-\yscaleA*\yminA, dashed, green!100, y=\yscaleA] (0, 1-1/4) -- (\xlen, 1-1/4);
		 \draw[yshift=-\yscaleA*\yminA, dashed, blue!100, y=\yscaleA] (0, 1-1/2) -- (\xlen, 1-1/2);
    \end{scope}
	}
  \begin{scope}
    \clip[yshift=-\vsep*0, xshift=\hsep*0] (0, 0) rectangle (\xlen, \ylen);  
    \begin{scope}[yshift=-\vsep*0-\yscaleA*\yminA, xshift=\hsep*0-\xminA*\xscaleA+\xscaleA*0.25/2, y=\yscaleA, x=\xscaleA]
    		\begin{scope}
      		\draw[blue] plot[bluemk] file{Data/STATS_2qubits_model\model/lin_ent_num_smooth_m=1.txt};
      	\end{scope}
    \end{scope}
  \end{scope}
  \begin{scope}
    \clip[yshift=-\vsep*0, xshift=\hsep*1]  (0, 0) rectangle (\xlen, \ylen);  
    \begin{scope}[yshift=-\vsep*0-\yscaleA*\yminA, xshift=\hsep*1-\xminB*\xscaleB+\xscaleB*0.125/2, y=\yscaleA, x=\xscaleB]
    		\begin{scope}
      		\draw[blue] plot[bluemk] file{Data/STATS_3qubits_model\model/lin_ent_num_smooth_m=1.txt};
		\end{scope}
    \end{scope}
  \end{scope}
  \begin{scope}
    \clip[yshift=-\vsep*1, xshift=\hsep*0]  (0, 0) rectangle (\xlen, \ylen);  
    \begin{scope}[yshift=-\vsep*1-\yscaleA*\yminA, xshift=\hsep*0-\xminC*\xscaleC+\xscaleC*0.0625/2, y=\yscaleA, x=\xscaleC]
    	     \begin{scope}
      		\draw[green] plot[greenmk] file{Data/STATS_4qubits_model\model/lin_ent_num_smooth_m=2.txt}; 
		\end{scope} 
         \begin{scope}
      		\draw[blue] plot[bluemk] file{Data/STATS_4qubits_model\model/lin_ent_num_smooth_m=1.txt};
		\end{scope}
    \end{scope}
  \end{scope}
  \begin{scope}
    \clip[yshift=-\vsep*1, xshift=\hsep*1]  (0, 0) rectangle (\xlen, \ylen);  
    \begin{scope}[yshift=-\vsep*1-\yscaleA*\yminA, xshift=\hsep*1-\xminD*\xscaleD+\xscaleD*0.03125/2, y=\yscaleA, x=\xscaleD]
      	\begin{scope}
			\clip (0,0) rectangle (1,1-1/4+\gap);
      		\draw[green] plot[greenmk] file{Data/STATS_5qubits_model\model/lin_ent_num_smooth_m=2.txt}; 
		\end{scope} 
         \begin{scope}
			\clip (0,0) rectangle (1,1-1/2+\gap);
      		\draw[blue] plot[bluemk] file{Data/STATS_5qubits_model\model/lin_ent_num_smooth_m=1.txt};
		\end{scope}
    \end{scope}
  \end{scope}
  \begin{scope}
    \clip[yshift=-\vsep*2, xshift=\hsep*0]  (0, 0) rectangle (\xlen, \ylen); 
    \begin{scope}[yshift=-\vsep*2-\yscaleA*\yminA, xshift=\hsep*0-\xminE*\xscaleE+\xscaleE*0.015625/2, y=\yscaleA, x=\xscaleE]
    		\begin{scope}
			\clip (0,0) rectangle (1, 1-1/8+\gap);
      		\draw[yellow] plot file{Data/STATS_6qubits_model\model/lin_ent_num_smooth_m=3.txt};  
		\end{scope}
		\begin{scope}
      		\clip (0,0) rectangle (1,1-1/4+\gap);
      		\draw[green] plot file{Data/STATS_6qubits_model\model/lin_ent_num_smooth_m=2.txt}; 
		\end{scope} 
      	\begin{scope}
			\clip (0,0) rectangle (1,1-1/2+\gap);
      		\draw[blue] plot file{Data/STATS_6qubits_model\model/lin_ent_num_smooth_m=1.txt};
		\end{scope}
    \end{scope}
  \end{scope}
  \begin{scope}
    \clip[yshift=-\vsep*2, xshift=\hsep*1]  (0, 0) rectangle (\xlen, \ylen);
    \begin{scope}[yshift=-\vsep*2-\yscaleA*\yminA, xshift=\hsep*1-\xminF*\xscaleF+\xscaleF*0.0078125/2, y=\yscaleA, x=\xscaleF]
      \begin{scope}
			\clip (0,0) rectangle (1, 1-1/8+\gap);
      		\draw[yellow] plot file{Data/STATS_7qubits_model\model/lin_ent_num_smooth_m=3.txt};  
		\end{scope} 
		\begin{scope}
      		\clip (0,0) rectangle (1,1-1/4+\gap);
      		\draw[green] plot file{Data/STATS_7qubits_model\model/lin_ent_num_smooth_m=2.txt}; 
		\end{scope}  
         \begin{scope}
			\clip (0,0) rectangle (1,1-1/2+\gap);
      		\draw[blue] plot file{Data/STATS_7qubits_model\model/lin_ent_num_smooth_m=1.txt};
		\end{scope}
    \end{scope}
  \end{scope}

  \foreach \t in {0,1}
    \foreach \y in {0,1,2}
      \draw[xshift=\hsep*\t, yshift=-\vsep*\y] (0, 0) rectangle (\xlen, \ylen);
  \node[yshift=-\vsep*2] at (\xlen/2,-7mm) {\scriptsize {Ordered eigenstate number}};
  \node[yshift=-\vsep*2, xshift=\hsep] at (\xlen/2,-7mm) {\scriptsize {Ordered eigenstate number}};
  \foreach \y in {0,1,2}
    \node[yshift=-\vsep*\y, rotate=90] at (-8mm,\ylen/2) {\scriptsize {Linear entropy}};

  \node[above left, xshift=\hsep*0, yshift=-\vsep*0] at (\xlen, \ylen) {\scriptsize $n=2$, $s=2^{17}$};
  \node[above left, xshift=\hsep*1, yshift=-\vsep*0] at (\xlen, \ylen) {\scriptsize $n=3$, $s=2^{16}$};
  \node[above left, xshift=\hsep*0, yshift=-\vsep*1] at (\xlen, \ylen) {\scriptsize $n=4$, $s=2^{15}$};
  \node[above left, xshift=\hsep*1, yshift=-\vsep*1] at (\xlen, \ylen) {\scriptsize $n=5$, $s=2^{14}$};
  \node[above left, xshift=\hsep*0, yshift=-\vsep*2] at (\xlen, \ylen) {\scriptsize $n=6$, $s=2^{13}$};
  \node[above left, xshift=\hsep*1, yshift=-\vsep*2] at (\xlen, \ylen) {\scriptsize $n=7$, $s=2^{12}$};

  \node[above right, xshift=\hsep*0, yshift=-\vsep*0] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\name}$}};
  \node[above right, xshift=\hsep*1, yshift=-\vsep*0] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\name}$}};
  \node[above right, xshift=\hsep*0, yshift=-\vsep*1] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\name}$}};
  \node[above right, xshift=\hsep*1, yshift=-\vsep*1] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\name}$}};
  \node[above right, xshift=\hsep*0, yshift=-\vsep*2] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\name}$}};
  \node[above right, xshift=\hsep*1, yshift=-\vsep*2] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\name}$}};

  \foreach \x in {0,1}
    \foreach \y in {0,1,2}{
      \begin{scope}[xshift=\hsep*\x, yshift=-\vsep*\y]   
		 \foreach \ym in {0.0,0.2,0.4,0.6,0.8,1.0}{
	  	 	\draw[yshift=-\yscaleA*\yminA] (\mk, \ym*\yscaleA) -- (0, \ym*\yscaleA) node[left] {\tiny{$\ym$}};
	  	 	\draw[xshift=\xlen, yshift=-\yscaleA*\yminA] (-\mk, \ym*\yscaleA) -- (0, \ym*\yscaleA);
	      }
	      \foreach \ym in {0.02,0.04,...,0.185,0.22,0.24,...,0.385,0.42,0.44,...,0.585,0.62,0.64,...,0.785,0.82,0.84,...,0.985}{
	  	 	\draw[yshift=-\yscaleA*\yminA] (\mks, \ym*\yscaleA) -- (0, \ym*\yscaleA);
	  	 	\draw[xshift=\xlen, yshift=-\yscaleA*\yminA] (-\mks, \ym*\yscaleA) -- (0, \ym*\yscaleA);
	      }
    \end{scope}
    }
    \foreach \x in {0,1}
    \foreach \y in {0}{
      \begin{scope}[xshift=\hsep*\x, yshift=-\vsep*\y]   
		\node[above left] (1\x\y) at (\xlen, 1mm) {\tiny $l=1$};
		\draw[blue] (1\x\y.west) -- +(-4mm,0) plot[bluemk] coordinates {+(-2mm,0)};
    \end{scope}
    }
    \foreach \x in {0,1}
    \foreach \y in {1}{
      \begin{scope}[xshift=\hsep*\x, yshift=-\vsep*\y]   
		\node[above left] (1\x\y) at (\xlen, 1mm) {\tiny $l=1$};
		\node[left] (2\x\y) at (1\x\y.west) {\tiny $l=2\qquad$};
		\draw[blue] (1\x\y.west) -- +(-4mm,0) plot[bluemk] coordinates {+(-2mm,0)};
		\draw[green] (2\x\y.west) -- +(-4mm,0) plot[greenmk] coordinates {+(-2mm,0)};
    \end{scope}
    }
    \foreach \x in {0,1}
    \foreach \y in {2}{
      \begin{scope}[xshift=\hsep*\x, yshift=-\vsep*\y]   
		\node[above left] (1\x\y) at (\xlen, 1mm) {\tiny $l=1$};
		\node[left] (2\x\y) at (1\x\y.west) {\tiny $l=2\qquad$};
		\node[left] (3\x\y) at (2\x\y.west) {\tiny $l=3\qquad$};
		\draw[blue] (1\x\y.west) -- +(-4mm,0);
		\draw[green] (2\x\y.west) -- +(-4mm,0);
		\draw[yellow] (3\x\y.west) -- +(-4mm,0);
    \end{scope}
    }
    \foreach \xm in{1,2,3,4}{
	  		\draw (\xm*\xscaleA/4,\mk) -- (\xm*\xscaleA/4, 0) node[below] {\tiny{$\xm$}};
	  		\draw[yshift=\ylen] (\xm*\xscaleA/4,-\mk) -- (\xm*\xscaleA/4, 0);
	}   
	\foreach \xm in{1,2,3,4,5,6,7,8}{
	  		\draw[xshift=\hsep] (\xm*\xscaleB/8,\mk) -- (\xm*\xscaleB/8, 0) node[below] {\tiny{$\xm$}};
	  		\draw[xshift=\hsep, yshift=\ylen] (\xm*\xscaleB/8,-\mk) -- (\xm*\xscaleB/8, 0);
	}   
	\foreach \xm in{2,4,...,16}{
	  		\draw[xshift=0*\hsep, yshift=-1*\vsep] (\xm*\xscaleC/16,\mk) -- (\xm*\xscaleC/16, 0) node[below] {\tiny{$\xm$}};
	  		\draw[xshift=0*\hsep, yshift=\ylen-1*\vsep] (\xm*\xscaleC/16,-\mk) -- (\xm*\xscaleC/16, 0);
	}
	\foreach \xm in{1,3,...,15}{
	  		\draw[xshift=0*\hsep, yshift=-1*\vsep] (\xm*\xscaleC/16,\mks) -- (\xm*\xscaleC/16, 0);
	  		\draw[xshift=0*\hsep, yshift=\ylen-1*\vsep] (\xm*\xscaleC/16,-\mks) -- (\xm*\xscaleC/16, 0);
	}
	\foreach \xm in{4,8,...,32}{
	  		\draw[xshift=1*\hsep, yshift=-1*\vsep] (\xm*\xscaleD/32,\mk) -- (\xm*\xscaleD/32, 0) node[below] {\tiny{$\xm$}};
	  		\draw[xshift=1*\hsep, yshift=\ylen-1*\vsep] (\xm*\xscaleD/32,-\mk) -- (\xm*\xscaleD/32, 0);
	}
	\foreach \xm in{1,2,3,5,6,7,9,10,11,13,14,15,17,18,19,21,22,23,25,26,27,29,30,31}{
	  		\draw[xshift=1*\hsep, yshift=-1*\vsep] (\xm*\xscaleD/32,\mks) -- (\xm*\xscaleD/32, 0);
	  		\draw[xshift=1*\hsep, yshift=\ylen-1*\vsep] (\xm*\xscaleD/32,-\mks) -- (\xm*\xscaleD/32, 0);
	}			
	\foreach \xm in{8,16,...,64}{
	  		\draw[xshift=0*\hsep, yshift=-2*\vsep] (\xm*\xscaleE/64,\mk) -- (\xm*\xscaleE/64, 0) node[below] {\tiny{$\xm$}};
	  		\draw[xshift=0*\hsep, yshift=\ylen-2*\vsep] (\xm*\xscaleE/64,-\mk) -- (\xm*\xscaleE/64, 0);
	}
	\foreach \xm in{1,...,7,9,10,...,15,17,18,...,23,25,26,...,31,33,34,...,39,41,42,...,47,49,50,...,55,57,58,...,63}{
	  		\draw[xshift=0*\hsep, yshift=-2*\vsep] (\xm*\xscaleE/64,\mks) -- (\xm*\xscaleE/64, 0);
	  		\draw[xshift=0*\hsep, yshift=\ylen-2*\vsep] (\xm*\xscaleE/64,-\mks) -- (\xm*\xscaleE/64, 0);
	}
	\foreach \xm/\l in{0.125/16, 0.25/32, 0.375/48, 0.5/64, 0.625/80, 0.75/96, 0.875/112, 1.0/128}{
	  		\draw[xshift=1*\hsep, yshift=-2*\vsep] (\xm*\xscaleF,\mk) -- (\xm*\xscaleF, 0) node[below] {\tiny{$\l$}};
	  		\draw[xshift=1*\hsep, yshift=\ylen-2*\vsep] (\xm*\xscaleE,-\mk) -- (\xm*\xscaleF, 0);
	}
	\foreach \xm in{0.015625,0.03125,...,0.1171875,0.140625,0.15625,...,0.2421875,0.265622,0.28125,...,0.3671875,0.390625,0.40625,...,0.4921875,0.515625,0.53125,...,0.6171875,0.640625,0.65625,...,0.7421875,0.765625,0.78125,...,0.8671875,0.890625,0.90625,...,0.9921875}{
	  		\draw[xshift=1*\hsep, yshift=-2*\vsep] (\xm*\xscaleF,\mks) -- (\xm*\xscaleF, 0);
	  		\draw[xshift=1*\hsep, yshift=\ylen-2*\vsep] (\xm*\xscaleF,-\mks) -- (\xm*\xscaleF, 0);
	}	
   
  
\end{tikzpicture}

==> Figures/Purity8-13.tex <==
\begin{tikzpicture}
  \def\gap{0.0015}
  \def\xlen{\smallgraph} \def\ylen{\asratio*\smallgraph}
  \def\hsep{\spacing*\smallgraph} \def\vsep{\asratio*\hsep} \def\mk{\smallgraphmk}  \def\mks{\smallgraphmks}
  \def\xminA{0.0} \def\xmaxA{1.00390625} \def\xscaleA{\xlen/1.00390625}
  \def\xminB{0.0} \def\xmaxB{1.001953125} \def\xscaleB{\xlen/1.001953125}
  \def\xminC{0.0} \def\xmaxC{1.0009765625} \def\xscaleC{\xlen/1.0009765625}
  \def\xminD{0.0} \def\xmaxD{1.00048828125} \def\xscaleD{\xlen/1.00048828125}
  \def\xminE{0.0} \def\xmaxE{1.000244140625} \def\xscaleE{\xlen/1.000244140625}
  \def\xminF{0.0} \def\xmaxF{1.0001220703125} \def\xscaleF{\xlen/1.0001220703125}
  \def\yminA{0.0} \def\ymaxA{1} \def\yscaleA{\ylen/1}

  \foreach \x in {0,1}
    \foreach \y in {0,1,2}{
      \begin{scope}[xshift=\hsep*\x, yshift=-\vsep*\y]   
		 \draw[yshift=-\yscaleA*\yminA, dashed, red!100, y=\yscaleA] (0, 1-1/32) -- (\xlen, 1-1/32);
		 \draw[yshift=-\yscaleA*\yminA, dashed, orange!100, y=\yscaleA] (0, 1-1/16) -- (\xlen, 1-1/16);
   	 	 \draw[yshift=-\yscaleA*\yminA, dashed, yellow!100, y=\yscaleA] (0, 1-1/8) -- (\xlen, 1-1/8);
		 \draw[yshift=-\yscaleA*\yminA, dashed, green!100, y=\yscaleA] (0, 1-1/4) -- (\xlen, 1-1/4);
		 \draw[yshift=-\yscaleA*\yminA, dashed, blue!100, y=\yscaleA] (0, 1-1/2) -- (\xlen, 1-1/2);
     \end{scope}
 }
  \begin{scope}
    \clip[yshift=-\vsep*0, xshift=\hsep*0] (0, 0) rectangle (\xlen, \ylen);  
    \begin{scope}[yshift=-\vsep*0-\yscaleA*\yminA, xshift=\hsep*0-\xminA*\xscaleA+\xscaleA*0.00390625/2, y=\yscaleA, x=\xscaleA]
    		\begin{scope}
			\clip (0,0) rectangle (1,1-1/16+\gap);
      		\draw[orange] plot file{Data/STATS_8qubits_model\model/lin_ent_num_smooth_m=4.txt};
		\end{scope}
    		\begin{scope}
			\clip (0,0) rectangle (1,1-1/8+\gap);
      		\draw[yellow] plot file{Data/STATS_8qubits_model\model/lin_ent_num_smooth_m=3.txt};
		\end{scope}
    		\begin{scope}
			\clip (0,0) rectangle (1,1-1/4+\gap);
      		\draw[green] plot file{Data/STATS_8qubits_model\model/lin_ent_num_smooth_m=2.txt};
		\end{scope}
    		\begin{scope}
			\clip (0,0) rectangle (1,1-1/2+\gap);
      		\draw[blue] plot file{Data/STATS_8qubits_model\model/lin_ent_num_smooth_m=1.txt};
		\end{scope}
    \end{scope}
  \end{scope}
  \begin{scope}
    \clip[yshift=-\vsep*0, xshift=\hsep*1]  (0, 0) rectangle (\xlen, \ylen);  
    \begin{scope}[yshift=-\vsep*0-\yscaleA*\yminA, xshift=\hsep*1-\xminB*\xscaleB+\xscaleB*0.001953125/2, y=\yscaleA, x=\xscaleB]   
    		\begin{scope}
			\clip (0,0) rectangle (1,1-1/16+\gap);
      		\draw[orange] plot file{Data/STATS_9qubits_model\model/lin_ent_num_smooth_m=4.txt};
		\end{scope}
    		\begin{scope}
			\clip (0,0) rectangle (1,1-1/8+\gap);
      		\draw[yellow] plot file{Data/STATS_9qubits_model\model/lin_ent_num_smooth_m=3.txt};
		\end{scope}
    		\begin{scope}
			\clip (0,0) rectangle (1,1-1/4+\gap);
      		\draw[green] plot file{Data/STATS_9qubits_model\model/lin_ent_num_smooth_m=2.txt};
		\end{scope}
    		\begin{scope}
			\clip (0,0) rectangle (1,1-1/2+\gap);
      		\draw[blue] plot file{Data/STATS_9qubits_model\model/lin_ent_num_smooth_m=1.txt};
		\end{scope}
    \end{scope}
  \end{scope}
  \begin{scope}
    \clip[yshift=-\vsep*1, xshift=\hsep*0]  (0, 0) rectangle (\xlen, \ylen);  
    \begin{scope}[yshift=-\vsep*1-\yscaleA*\yminA, xshift=\hsep*0-\xminC*\xscaleC+\xscaleC*0.0009765625/2, y=\yscaleA, x=\xscaleC]
    		\begin{scope}
			\clip (0,0) rectangle (1,1-1/32+\gap);
      		\draw[red] plot file{Data/STATS_10qubits_model\model/lin_ent_num_smooth_m=5.txt}; 
		\end{scope} 
    		\begin{scope}
			\clip (0,0) rectangle (1,1-1/16+\gap);
      		\draw[orange] plot file{Data/STATS_10qubits_model\model/lin_ent_num_smooth_m=4.txt};
		\end{scope}
    		\begin{scope}
			\clip (0,0) rectangle (1,1-1/8+\gap);
      		\draw[yellow] plot file{Data/STATS_10qubits_model\model/lin_ent_num_smooth_m=3.txt};
		\end{scope}
    		\begin{scope}
			\clip (0,0) rectangle (1,1-1/4+\gap);
      		\draw[green] plot file{Data/STATS_10qubits_model\model/lin_ent_num_smooth_m=2.txt};
		\end{scope}
    		\begin{scope}
			\clip (0,0) rectangle (1,1-1/2+\gap);
      		\draw[blue] plot file{Data/STATS_10qubits_model\model/lin_ent_num_smooth_m=1.txt};
		\end{scope}
    \end{scope}
  \end{scope}
  \begin{scope}
    \clip[yshift=-\vsep*1, xshift=\hsep*1]  (0, 0) rectangle (\xlen, \ylen);  
    \begin{scope}[yshift=-\vsep*1-\yscaleA*\yminA, xshift=\hsep*1-\xminD*\xscaleD+\xscaleD*0.00048828125/2, y=\yscaleA, x=\xscaleD]
    		\begin{scope}
			\clip (0,0) rectangle (1,1-1/32+\gap);
      		\draw[red] plot file{Data/STATS_11qubits_model\model/lin_ent_num_smooth_m=5.txt}; 
		\end{scope} 
    		\begin{scope}
			\clip (0,0) rectangle (1,1-1/16+\gap);
      		\draw[orange] plot file{Data/STATS_11qubits_model\model/lin_ent_num_smooth_m=4.txt};
		\end{scope}
    		\begin{scope}
			\clip (0,0) rectangle (1,1-1/8+\gap);
      		\draw[yellow] plot file{Data/STATS_11qubits_model\model/lin_ent_num_smooth_m=3.txt};
		\end{scope}
    		\begin{scope}
			\clip (0,0) rectangle (1,1-1/4+\gap);
      		\draw[green] plot file{Data/STATS_11qubits_model\model/lin_ent_num_smooth_m=2.txt};
		\end{scope}
    		\begin{scope}
			\clip (0,0) rectangle (1,1-1/2+\gap);
      		\draw[blue] plot file{Data/STATS_11qubits_model\model/lin_ent_num_smooth_m=1.txt};
		\end{scope}
    \end{scope}
  \end{scope}
  \begin{scope}
    \clip[yshift=-\vsep*2, xshift=\hsep*0]  (0, 0) rectangle (\xlen, \ylen); 
    \begin{scope}[yshift=-\vsep*2-\yscaleA*\yminA, xshift=\hsep*0-\xminE*\xscaleE+\xscaleE*0.000244140625/2, y=\yscaleA, x=\xscaleE]
    		\begin{scope}
			\clip (0,0) rectangle (1,1-1/32+\gap);
      		\draw[red] plot file{Data/STATS_12qubits_model\model/lin_ent_num_smooth_m=5.txt}; 
		\end{scope} 
    		\begin{scope}
			\clip (0,0) rectangle (1,1-1/16+\gap);
      		\draw[orange] plot file{Data/STATS_12qubits_model\model/lin_ent_num_smooth_m=4.txt};
		\end{scope}
    		\begin{scope}
			\clip (0,0) rectangle (1,1-1/8+\gap);
      		\draw[yellow] plot file{Data/STATS_12qubits_model\model/lin_ent_num_smooth_m=3.txt};
		\end{scope}
    		\begin{scope}
			\clip (0,0) rectangle (1,1-1/4+\gap);
      		\draw[green] plot file{Data/STATS_12qubits_model\model/lin_ent_num_smooth_m=2.txt};
		\end{scope}
    		\begin{scope}
			\clip (0,0) rectangle (1,1-1/2+\gap);
      		\draw[blue] plot file{Data/STATS_12qubits_model\model/lin_ent_num_smooth_m=1.txt};
		\end{scope}
    \end{scope}
  \end{scope}
  \begin{scope}
    \clip[yshift=-\vsep*2, xshift=\hsep*1]  (0, 0) rectangle (\xlen, \ylen);
    \begin{scope}[yshift=-\vsep*2-\yscaleA*\yminA, xshift=\hsep*1-\xminF*\xscaleF+\xscaleF*0.0001220703125/2, y=\yscaleA, x=\xscaleF]
    		\begin{scope}
			\clip (0,0) rectangle (1,1-1/32+\gap);
      		\draw[red] plot file{Data/STATS_13qubits_model\model/lin_ent_num_smooth_m=5.txt}; 
		\end{scope} 
    		\begin{scope}
			\clip (0,0) rectangle (1,1-1/16+\gap);
      		\draw[orange] plot file{Data/STATS_13qubits_model\model/lin_ent_num_smooth_m=4.txt};
		\end{scope}
    		\begin{scope}
			\clip (0,0) rectangle (1,1-1/8+\gap);
      		\draw[yellow] plot file{Data/STATS_13qubits_model\model/lin_ent_num_smooth_m=3.txt};
		\end{scope}
    		\begin{scope}
			\clip (0,0) rectangle (1,1-1/4+\gap);
      		\draw[green] plot file{Data/STATS_13qubits_model\model/lin_ent_num_smooth_m=2.txt};
		\end{scope}
    		\begin{scope}
			\clip (0,0) rectangle (1,1-1/2+\gap);
      		\draw[blue] plot file{Data/STATS_13qubits_model\model/lin_ent_num_smooth_m=1.txt};
		\end{scope}
    \end{scope}
  \end{scope}

  \foreach \t in {0,1}
    \foreach \y in {0,1,2}
      \draw[xshift=\hsep*\t, yshift=-\vsep*\y] (0, 0) rectangle (\xlen, \ylen);
  \node[yshift=-\vsep*2] at (\xlen/2,-7mm) {\scriptsize {Ordered eigenstate number}};
  \node[yshift=-\vsep*2, xshift=\hsep] at (\xlen/2,-7mm) {\scriptsize {Ordered eigenstate number}};
  \foreach \y in {0,1,2}
    \node[yshift=-\vsep*\y, rotate=90] at (-8mm,\ylen/2) {\scriptsize {Linear entropy}};

  \node[above left, xshift=\hsep*0, yshift=-\vsep*0] at (\xlen, \ylen) {\scriptsize $n=8$, $s=2^{11}$};
  \node[above left, xshift=\hsep*1, yshift=-\vsep*0] at (\xlen, \ylen) {\scriptsize $n=9$, $s=2^{10}$};
  \node[above left, xshift=\hsep*0, yshift=-\vsep*1] at (\xlen, \ylen) {\scriptsize $n=10$, $s=2^{9}$};
  \node[above left, xshift=\hsep*1, yshift=-\vsep*1] at (\xlen, \ylen) {\scriptsize $n=11$, $s=2^{8}$};
  \node[above left, xshift=\hsep*0, yshift=-\vsep*2] at (\xlen, \ylen) {\scriptsize $n=12$, $s=2^{7}$};
  \node[above left, xshift=\hsep*1, yshift=-\vsep*2] at (\xlen, \ylen) {\scriptsize $n=13$, $s=2^{6}$};

  \node[above right, xshift=\hsep*0, yshift=-\vsep*0] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\name}$}};
  \node[above right, xshift=\hsep*1, yshift=-\vsep*0] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\name}$}};
  \node[above right, xshift=\hsep*0, yshift=-\vsep*1] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\name}$}};
  \node[above right, xshift=\hsep*1, yshift=-\vsep*1] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\name}$}};
  \node[above right, xshift=\hsep*0, yshift=-\vsep*2] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\name}$}};
  \node[above right, xshift=\hsep*1, yshift=-\vsep*2] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\name}$}};

  \foreach \x in {0,1}
    \foreach \y in {0,1,2}{
      \begin{scope}[xshift=\hsep*\x, yshift=-\vsep*\y]   
		 \foreach \ym in {0.0,0.2,0.4,0.6,0.8,1.0}{
	  	 	\draw[yshift=-\yscaleA*\yminA] (\mk, \ym*\yscaleA) -- (0, \ym*\yscaleA) node[left] {\tiny{$\ym$}};
	  	 	\draw[xshift=\xlen, yshift=-\yscaleA*\yminA] (-\mk, \ym*\yscaleA) -- (0, \ym*\yscaleA);
	      }
	      \foreach \ym in {0.02,0.04,...,0.185,0.22,0.24,...,0.385,0.42,0.44,...,0.585,0.62,0.64,...,0.785,0.82,0.84,...,0.985}{
	  	 	\draw[yshift=-\yscaleA*\yminA] (\mks, \ym*\yscaleA) -- (0, \ym*\yscaleA);
	  	 	\draw[xshift=\xlen, yshift=-\yscaleA*\yminA] (-\mks, \ym*\yscaleA) -- (0, \ym*\yscaleA);
	      }
    \end{scope}
    }
    \foreach \x in {0,1}
    \foreach \y in {0}{
      \begin{scope}[xshift=\hsep*\x, yshift=-\vsep*\y]   
		\node[above left] (1\x\y) at (\xlen, 1mm) {\tiny $l=1$};
		\node[left] (2\x\y) at (1\x\y.west) {\tiny $l=2\qquad$};
		\node[left] (3\x\y) at (2\x\y.west) {\tiny $l=3\qquad$};
		\node[left] (4\x\y) at (3\x\y.west) {\tiny $l=4\qquad$};
		\draw[blue] (1\x\y.west) -- +(-4mm,0);
		\draw[green] (2\x\y.west) -- +(-4mm,0);
		\draw[yellow] (3\x\y.west) -- +(-4mm,0);
		\draw[orange] (4\x\y.west) -- +(-4mm,0);
    \end{scope}
    }
    \foreach \x in {0,1}
    \foreach \y in {1,2}{
      \begin{scope}[xshift=\hsep*\x, yshift=-\vsep*\y]   
		\node[above left] (1\x\y) at (\xlen, 1mm) {\tiny $l=1$};
		\node[left] (2\x\y) at (1\x\y.west) {\tiny $l=2\qquad$};
		\node[left] (3\x\y) at (2\x\y.west) {\tiny $l=3\qquad$};
		\node[left] (4\x\y) at (3\x\y.west) {\tiny $l=4\qquad$};
		\node[left] (5\x\y) at (4\x\y.west) {\tiny $l=5\qquad$};
		\draw[blue] (1\x\y.west) -- +(-4mm,0);
		\draw[green] (2\x\y.west) -- +(-4mm,0);
		\draw[yellow] (3\x\y.west) -- +(-4mm,0);
		\draw[orange] (4\x\y.west) -- +(-4mm,0);
		\draw[red] (5\x\y.west) -- +(-4mm,0);
    \end{scope}
    }
	\foreach \xm/\l in{0.125/32, 0.25/64, 0.375/96, 0.5/128, 0.625/160, 0.75/192, 0.875/224, 1.0/256}{
	  		\draw[xshift=0*\hsep, yshift=-0*\vsep] (\xm*\xscaleF,\mk) -- (\xm*\xscaleF, 0) node[below] {\tiny{$\l$}};
	  		\draw[xshift=0*\hsep, yshift=\ylen-0*\vsep] (\xm*\xscaleE,-\mk) -- (\xm*\xscaleF, 0);
	}
	\foreach \xm in{0.015625,0.03125,...,0.1171875,0.140625,0.15625,...,0.2421875,0.265622,0.28125,...,0.3671875,0.390625,0.40625,...,0.4921875,0.515625,0.53125,...,0.6171875,0.640625,0.65625,...,0.7421875,0.765625,0.78125,...,0.8671875,0.890625,0.90625,...,0.9921875}{
	  		\draw[xshift=0*\hsep, yshift=-0*\vsep] (\xm*\xscaleF,\mks) -- (\xm*\xscaleF, 0);
	  		\draw[xshift=0*\hsep, yshift=\ylen-0*\vsep] (\xm*\xscaleF,-\mks) -- (\xm*\xscaleF, 0);
	}	
	\foreach \xm/\l in{0.125/64, 0.25/128, 0.375/192, 0.5/256, 0.625/320, 0.75/384, 0.875/448, 1.0/512}{
	  		\draw[xshift=1*\hsep, yshift=-0*\vsep] (\xm*\xscaleF,\mk) -- (\xm*\xscaleF, 0) node[below] {\tiny{$\l$}};
	  		\draw[xshift=1*\hsep, yshift=\ylen-0*\vsep] (\xm*\xscaleE,-\mk) -- (\xm*\xscaleF, 0);
	}
	\foreach \xm in{0.015625,0.03125,...,0.1171875,0.140625,0.15625,...,0.2421875,0.265622,0.28125,...,0.3671875,0.390625,0.40625,...,0.4921875,0.515625,0.53125,...,0.6171875,0.640625,0.65625,...,0.7421875,0.765625,0.78125,...,0.8671875,0.890625,0.90625,...,0.9921875}{
	  		\draw[xshift=1*\hsep, yshift=-0*\vsep] (\xm*\xscaleF,\mks) -- (\xm*\xscaleF, 0);
	  		\draw[xshift=1*\hsep, yshift=\ylen-0*\vsep] (\xm*\xscaleF,-\mks) -- (\xm*\xscaleF, 0);
	}
	\foreach \xm/\l in{0.25/256, 0.5/512, 0.75/768, 1.0/1024}{
	  		\draw[xshift=0*\hsep, yshift=-1*\vsep] (\xm*\xscaleF,\mk) -- (\xm*\xscaleF, 0) node[below] {\tiny{$\l$}};
	  		\draw[xshift=0*\hsep, yshift=\ylen-1*\vsep] (\xm*\xscaleE,-\mk) -- (\xm*\xscaleF, 0);
	}
	\foreach \xm in{0.015625,0.03125,...,0.2421875,0.265622,0.28125,...,0.4921875,0.515625,0.53125,...,0.7421875,0.765625,0.78125,...,0.9921875}{
	  		\draw[xshift=0*\hsep, yshift=-1*\vsep] (\xm*\xscaleF,\mks) -- (\xm*\xscaleF, 0);
	  		\draw[xshift=0*\hsep, yshift=\ylen-1*\vsep] (\xm*\xscaleF,-\mks) -- (\xm*\xscaleF, 0);
	}
	\foreach \xm/\l in{0.25/512, 0.5/1024, 0.75/1536, 1.0/2048}{
	  		\draw[xshift=1*\hsep, yshift=-1*\vsep] (\xm*\xscaleF,\mk) -- (\xm*\xscaleF, 0) node[below] {\tiny{$\l$}};
	  		\draw[xshift=1*\hsep, yshift=\ylen-1*\vsep] (\xm*\xscaleE,-\mk) -- (\xm*\xscaleF, 0);
	}
	\foreach \xm in{0.015625,0.03125,...,0.2421875,0.265622,0.28125,...,0.4921875,0.515625,0.53125,...,0.7421875,0.765625,0.78125,...,0.9921875}{
	  		\draw[xshift=1*\hsep, yshift=-1*\vsep] (\xm*\xscaleF,\mks) -- (\xm*\xscaleF, 0);
	  		\draw[xshift=1*\hsep, yshift=\ylen-1*\vsep] (\xm*\xscaleF,-\mks) -- (\xm*\xscaleF, 0);
	}	
	\foreach \xm/\l in{0.25/1024, 0.5/2048, 0.75/3072, 1.0/4096}{
	  		\draw[xshift=0*\hsep, yshift=-2*\vsep] (\xm*\xscaleF,\mk) -- (\xm*\xscaleF, 0) node[below] {\tiny{$\l$}};
	  		\draw[xshift=0*\hsep, yshift=\ylen-2*\vsep] (\xm*\xscaleE,-\mk) -- (\xm*\xscaleF, 0);
	}
	\foreach \xm in{0.015625,0.03125,...,0.2421875,0.265622,0.28125,...,0.4921875,0.515625,0.53125,...,0.7421875,0.765625,0.78125,...,0.9921875}{
	  		\draw[xshift=0*\hsep, yshift=-2*\vsep] (\xm*\xscaleF,\mks) -- (\xm*\xscaleF, 0);
	  		\draw[xshift=0*\hsep, yshift=\ylen-2*\vsep] (\xm*\xscaleF,-\mks) -- (\xm*\xscaleF, 0);
	}	
	\foreach \xm/\l in{0.25/2048, 0.5/4096, 0.75/6144, 1.0/8192}{
	  		\draw[xshift=1*\hsep, yshift=-2*\vsep] (\xm*\xscaleF,\mk) -- (\xm*\xscaleF, 0) node[below] {\tiny{$\l$}};
	  		\draw[xshift=1*\hsep, yshift=\ylen-2*\vsep] (\xm*\xscaleE,-\mk) -- (\xm*\xscaleF, 0);
	}
	\foreach \xm in{0.015625,0.03125,...,0.2421875,0.265622,0.28125,...,0.4921875,0.515625,0.53125,...,0.7421875,0.765625,0.78125,...,0.9921875}{
	  		\draw[xshift=1*\hsep, yshift=-2*\vsep] (\xm*\xscaleF,\mks) -- (\xm*\xscaleF, 0);
	  		\draw[xshift=1*\hsep, yshift=\ylen-2*\vsep] (\xm*\xscaleF,-\mks) -- (\xm*\xscaleF, 0);
	}	
   
  
\end{tikzpicture}

==> Figures/Quditlattice.tex <==
\begin{tikzpicture}
  \def\seph{17mm} \def\sepv{17mm} \def\rad{10mm} \def\fillratio{0.4} \def \width{14mm}
    
  \draw[red!10, fill=red, fill opacity=0.1, rounded corners=\width/2, xshift=1*\seph, yshift=-1*\seph]
    (1*\seph-\width/2,-1*\sepv+\width/2) rectangle (3*\seph+\width/2,-3*\sepv-\width/2);
  \draw[blue!10, fill=blue, fill opacity=0.1, rounded corners=\width/2, xshift=3*\seph, yshift=-2*\seph]
    (1*\seph-\width/2,-1*\sepv+\width/2) rectangle (3*\seph+\width/2,-3*\sepv-\width/2);
  \filldraw[green!10, rounded corners=\width/2, xshift=2*\seph, yshift=-5*\seph]
    (1*\seph-\width/2,-1*\sepv+\width/2) rectangle (3*\seph+\width/2,-3*\sepv-\width/2);

  \foreach \j in {1,2,3,4,5,6,7,8,9}
    \foreach \i in {1,2,3,4,5,6,7}
      \node[circle, draw, fill=white, minimum size=\rad] (\i\j) at (\i*\sepv,-\j*\seph) {};
  \node at (3*\seph-\seph/2,-2*\sepv-\seph/2) {$\color{red}A$};
  \node at (6*\seph-\seph/2,-3*\sepv-\seph/2) {$\color{blue}B$};
  \node at (4*\seph-\seph/2,-6*\sepv-\seph/2) {$\color{green}C$};
\end{tikzpicture}  

==> Figures/Santos.tex <==
\begin{tikzpicture}
  \def\xlen{\smallgraph} \def\ylen{\asratio*\smallgraph}
  \def\hsep{\spacing*\smallgraph} \def\vsep{\asratio*\hsep} \def\mk{\smallgraphmk} \def\mks{\smallgraphmks}
  \def\xminA{0.0} \def\xmaxA{3.5} \def\xscaleA{\xlen/3.5}
  \def\yminA{0.0} \def\ymaxA{1.0} \def\yscaleA{\ylen/1.0}

  \begin{scope}[y=\yscaleA, x=\xscaleA]
    \filldraw[fill=\histfill] plot[xshift=0*\hsep] file{Data/Santos_d1.txt};
    \filldraw[fill=\histfill] plot[xshift=1*\hsep] file{Data/Santos_d7.txt};
  \end{scope}

  \foreach \i in {0,1}
	\draw[xshift=\hsep*\i] (0, 0) rectangle (\xlen, \ylen);
      
  \foreach \x in {0,1}
    \node[xshift=\hsep*\x+\xlen/2] at (0,-7mm) {\scriptsize {Spacing}};
  \node[rotate=90] at (-8mm,\ylen/2) {\scriptsize {Density}};
  \node[above left, xshift=\hsep*0] at (\xlen, \ylen) {\scriptsize $d=1$, $n=15$};
  \node[above left, xshift=\hsep*1] at (\xlen, \ylen) {\scriptsize $d=7$, $n=15$};
  
  \node[above right, xshift=\hsep*0, yshift=-\vsep*0] at (0, \ylen) {\scriptsize \bf $\boldsymbol{H_{n}^{(GS)}}$ (Site defect)};
  \node[above right, xshift=\hsep*1, yshift=-\vsep*0] at (0, \ylen) {\scriptsize \bf $\boldsymbol{H_{n}^{(GS)}}$ (Site defect)};

  \foreach \x in {0,1}{
    \draw[xshift=\hsep*\x, dashed, y=\yscaleA, x=\xscaleA, domain=0:\xmaxA, smooth, variable=\t]
      plot (\t,{\pival*\t*exp(-\pival*\t*\t/4)/2});
    \draw[xshift=\hsep*\x, dotted, y=\yscaleA, x=\xscaleA, domain=0:\xmaxA,smooth,variable=\t]
      plot (\t,{exp(-\t)});
    \foreach \xm in{0.0,0.5,1.0,1.5,2.0,2.5,3.0,3.5}{
      \draw[xshift=\hsep*\x] (\xm*\xscaleA, \mk) -- (\xm*\xscaleA, 0)
        node[below] {\tiny{$\xm$}};
      \draw[yshift=\ylen, xshift=\hsep*\x] (\xm*\xscaleA,-\mk) -- (\xm*\xscaleA, 0);
    }	
    \foreach \xm in{0.0,0.5,1.0,1.5,2.0,2.5,3.0}
    \foreach \mark in {0.05,0.10,...,0.46}{
      \draw[xshift=\hsep*\x] (\xm*\xscaleA+\mark*\xscaleA, \mks) -- (\xm*\xscaleA+\mark*\xscaleA, 0);
      \draw[yshift=\ylen, xshift=\hsep*\x] (\xm*\xscaleA+\mark*\xscaleA,-\mks) -- (\xm*\xscaleA+\mark*\xscaleA, 0);
    }		
    \foreach \ym in{0.2,0.4,0.6,0.8,1.0}{
      \draw[xshift=\hsep*\x] (\mk, \ym*\yscaleA) -- (0, \ym*\yscaleA)
        node[left] {\tiny{$\ym$}};
      \draw[xshift=\xlen+\hsep*\x] (-\mk, \ym*\yscaleA) -- (0, \ym*\yscaleA);
    }	
    \foreach \ym in{0.0,0.2,0.4,0.6,0.8}
    \foreach \mark in {0.02,0.04,...,0.185}{
      \draw[xshift=\hsep*\x] (\mks, \ym*\yscaleA+\mark*\yscaleA) -- (0, \ym*\yscaleA+\mark*\yscaleA);
      \draw[xshift=\xlen+\hsep*\x] (-\mks, \ym*\yscaleA+\mark*\yscaleA) -- (0, \ym*\yscaleA+\mark*\yscaleA);
    }
  }
      
\end{tikzpicture}

==> Figures/Spacing2-7.tex <==
\begin{tikzpicture}
  \def\xlen{\smallgraph} \def\ylen{\asratio*\smallgraph}
  \def\hsep{\spacing*\smallgraph} \def\vsep{\asratio*\hsep} \def\mk{\smallgraphmk}  \def\mks{\smallgraphmks}
  \def\xminA{0.0} \def\xmaxA{3.0} \def\xscaleA{\xlen/3.0}
  \def\yminA{0.0} \def\ymaxA{1.0} \def\yscaleA{\ylen/1.0}

  \begin{scope}[fill=\histfill]
	  \begin{scope}
	  \clip[yshift=-\vsep*0, xshift=\hsep*0] (0, 0) rectangle (\xlen, \ylen);  
	    \filldraw[yshift=-\vsep*0, xshift=\hsep*0-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_2qubits_model\model/spacing.txt};
	    \draw[dashed, yshift=-\vsep*0, xshift=\hsep*0-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_2qubits_model\model/spacingCurve.txt};
	  \end{scope}
	  \begin{scope}
	    \clip[yshift=-\vsep*0, xshift=\hsep*1]  (0, 0) rectangle (\xlen, \ylen);  
	    \filldraw[yshift=-\vsep*0, xshift=\hsep*1-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_3qubits_model\model/spacing.txt};
	    \draw[dashed, yshift=-\vsep*0, xshift=\hsep*1-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_3qubits_model\model/spacingCurve.txt};
	  \end{scope}
	  \begin{scope}
	    \clip[yshift=-\vsep*1, xshift=\hsep*0]  (0, 0) rectangle (\xlen, \ylen);  
	    \filldraw[yshift=-\vsep*1, xshift=\hsep*0-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_4qubits_model\model/spacing.txt};
	    \draw[dashed, yshift=-\vsep*1, xshift=\hsep*0-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_4qubits_model\model/spacingCurve.txt};
	  \end{scope}
	  \begin{scope}
	    \clip[yshift=-\vsep*1, xshift=\hsep*1]  (0, 0) rectangle (\xlen, \ylen);  
	    \filldraw[yshift=-\vsep*1, xshift=\hsep*1-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_5qubits_model\model/spacing.txt};
	    \draw[dashed, yshift=-\vsep*1, xshift=\hsep*1-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_5qubits_model\model/spacingCurve.txt};
	  \end{scope}
	  \begin{scope}
	    \clip[yshift=-\vsep*2, xshift=\hsep*0]  (0, 0) rectangle (\xlen, \ylen);  
	    \filldraw[yshift=-\vsep*2, xshift=\hsep*0-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_6qubits_model\model/spacing.txt};
	    \draw[dashed, yshift=-\vsep*2, xshift=\hsep*0-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_6qubits_model\model/spacingCurve.txt};
	  \end{scope}
	  \begin{scope}
	    \clip[yshift=-\vsep*2, xshift=\hsep*1]  (0, 0) rectangle (\xlen, \ylen);  
	    \filldraw[yshift=-\vsep*2, xshift=\hsep*1-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_7qubits_model\model/spacing.txt};
	    \draw[dashed, yshift=-\vsep*2, xshift=\hsep*1-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_7qubits_model\model/spacingCurve.txt};
	  \end{scope}
  \end{scope}

  \foreach \t in {0,1}
    \foreach \y in {0,1,2}
      \draw[xshift=\hsep*\t, yshift=-\vsep*\y] (0, 0) rectangle (\xlen, \ylen);
  \node[yshift=-\vsep*2] at (\xlen/2,-7mm) {\scriptsize {Spacing}};
  \node[yshift=-\vsep*2, xshift=\hsep] at (\xlen/2,-7mm) {\scriptsize {Spacing}};
  \foreach \y in {0,1,2}
    \node[yshift=-\vsep*\y, rotate=90] at (-8mm,\ylen/2) {\scriptsize {Density}};

  \node[above left, xshift=\hsep*0, yshift=-\vsep*0] at (\xlen, \ylen) {\scriptsize $n=2$, $s=2^{17}$};
  \node[above left, xshift=\hsep*1, yshift=-\vsep*0] at (\xlen, \ylen) {\scriptsize $n=3$, $s=2^{16}$};
  \node[above left, xshift=\hsep*0, yshift=-\vsep*1] at (\xlen, \ylen) {\scriptsize $n=4$, $s=2^{15}$};
  \node[above left, xshift=\hsep*1, yshift=-\vsep*1] at (\xlen, \ylen) {\scriptsize $n=5$, $s=2^{14}$};
  \node[above left, xshift=\hsep*0, yshift=-\vsep*2] at (\xlen, \ylen) {\scriptsize $n=6$, $s=2^{13}$};
  \node[above left, xshift=\hsep*1, yshift=-\vsep*2] at (\xlen, \ylen) {\scriptsize $n=7$, $s=2^{12}$};

  \node[above right, xshift=\hsep*0, yshift=-\vsep*0] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\name}$}};
  \node[above right, xshift=\hsep*1, yshift=-\vsep*0] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\name}$}};
  \node[above right, xshift=\hsep*0, yshift=-\vsep*1] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\name}$}};
  \node[above right, xshift=\hsep*1, yshift=-\vsep*1] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\name}$}};
  \node[above right, xshift=\hsep*0, yshift=-\vsep*2] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\name}$}};
  \node[above right, xshift=\hsep*1, yshift=-\vsep*2] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\name}$}};

  \foreach \t in {0,1}
    \foreach \y in {0,1,2}{
      \begin{scope}[xshift=\hsep*\t, yshift=-\vsep*\y]   
    	  \foreach \ym in {0.2,0.4,0.6,0.8,1.0}{
	  \draw (\mk, \ym*\yscaleA) -- (0, \ym*\yscaleA) node[left] {\tiny{$\ym$}};
	  \draw[xshift=\xlen] (-\mk, \ym*\yscaleA) -- (0, \ym*\yscaleA);
	}
	\foreach \ym in {0.02,0.04,...,0.185,0.22,0.24,...,0.385,0.42,0.44,...,0.585,0.62,0.64,...,0.785,0.82,0.84,...,0.985}{
	  \draw (\mks, \ym*\yscaleA) -- (0, \ym*\yscaleA);
	  \draw[xshift=\xlen] (-\mks, \ym*\yscaleA) -- (0, \ym*\yscaleA);
	}
	\foreach \tm in{0.0,0.5,1.0,1.5,2.0,2.5,3.0}{
	  \draw[xshift=-\xminA*\xscaleA] (\tm*\xscaleA,\mk) -- (\tm*\xscaleA, 0) node[below] {\tiny{$\tm$}};
	  \draw[xshift=-\xminA*\xscaleA, yshift=\ylen] (\tm*\xscaleA,-\mk) -- (\tm*\xscaleA, 0);
	}
	\foreach \tm in{0.05,0.10,...,0.46,0.55,0.60,...,0.96,1.05,1.10,...,1.46,1.55,1.60,...,1.96,2.05,2.10,...,2.46,2.55,2.60,...,2.96}{
	  \draw[xshift=-\xminA*\xscaleA] (\tm*\xscaleA,\mks) -- (\tm*\xscaleA, 0);
	  \draw[xshift=-\xminA*\xscaleA, yshift=\ylen] (\tm*\xscaleA,-\mks) -- (\tm*\xscaleA, 0);
	}	
      \end{scope}
    }

\end{tikzpicture}

==> Figures/Spacing8-13.tex <==
\begin{tikzpicture}
  \def\xlen{\smallgraph} \def\ylen{\asratio*\smallgraph}
  \def\hsep{\spacing*\smallgraph} \def\vsep{\asratio*\hsep} \def\mk{\smallgraphmk}  \def\mks{\smallgraphmks}
  \def\xminA{0.0} \def\xmaxA{3.0} \def\xscaleA{\xlen/3.0}
  \def\yminA{0.0} \def\ymaxA{1.0} \def\yscaleA{\ylen/1.0}

  \begin{scope}[fill=\histfill]
	  \begin{scope}
	  \clip[yshift=-\vsep*0, xshift=\hsep*0] (0, 0) rectangle (\xlen, \ylen);  
	    \filldraw[yshift=-\vsep*0, xshift=\hsep*0-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_8qubits_model\model/spacing.txt};
	    \draw[dashed, yshift=-\vsep*0, xshift=\hsep*0-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_8qubits_model\model/spacingCurve.txt};
	  \end{scope}
	  \begin{scope}
	    \clip[yshift=-\vsep*0, xshift=\hsep*1]  (0, 0) rectangle (\xlen, \ylen);  
	    \filldraw[yshift=-\vsep*0, xshift=\hsep*1-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_9qubits_model\model/spacing.txt};
	    \draw[dashed, yshift=-\vsep*0, xshift=\hsep*1-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_9qubits_model\model/spacingCurve.txt};
	  \end{scope}
	  \begin{scope}
	    \clip[yshift=-\vsep*1, xshift=\hsep*0]  (0, 0) rectangle (\xlen, \ylen);  
	    \filldraw[yshift=-\vsep*1, xshift=\hsep*0-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_10qubits_model\model/spacing.txt};
	    \draw[dashed, yshift=-\vsep*1, xshift=\hsep*0-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_10qubits_model\model/spacingCurve.txt};
	  \end{scope}
	  \begin{scope}
	    \clip[yshift=-\vsep*1, xshift=\hsep*1]  (0, 0) rectangle (\xlen, \ylen);  
	    \filldraw[yshift=-\vsep*1, xshift=\hsep*1-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_11qubits_model\model/spacing.txt};
	    \draw[dashed, yshift=-\vsep*1, xshift=\hsep*1-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_11qubits_model\model/spacingCurve.txt};
	  \end{scope}
	  \begin{scope}
	    \clip[yshift=-\vsep*2, xshift=\hsep*0]  (0, 0) rectangle (\xlen, \ylen);  
	    \filldraw[yshift=-\vsep*2, xshift=\hsep*0-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_12qubits_model\model/spacing.txt};
	    \draw[dashed, yshift=-\vsep*2, xshift=\hsep*0-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_12qubits_model\model/spacingCurve.txt};
	  \end{scope}
	  \begin{scope}
	    \clip[yshift=-\vsep*2, xshift=\hsep*1]  (0, 0) rectangle (\xlen, \ylen);  
	    \filldraw[yshift=-\vsep*2, xshift=\hsep*1-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_13qubits_model\model/spacing.txt};
	    \draw[dashed, yshift=-\vsep*2, xshift=\hsep*1-\xminA*\xscaleA, y=\yscaleA, x=\xscaleA] plot file{Data/STATS_13qubits_model\model/spacingCurve.txt};
	  \end{scope}
  \end{scope}

  \foreach \t in {0,1}
    \foreach \y in {0,1,2}
      \draw[xshift=\hsep*\t, yshift=-\vsep*\y] (0, 0) rectangle (\xlen, \ylen);
  \node[yshift=-\vsep*2] at (\xlen/2,-7mm) {\scriptsize {Spacing}};
  \node[yshift=-\vsep*2, xshift=\hsep] at (\xlen/2,-7mm) {\scriptsize {Spacing}};
  \foreach \y in {0,1,2}
    \node[yshift=-\vsep*\y, rotate=90] at (-8mm,\ylen/2) {\scriptsize {Density}};

  \node[above left, xshift=\hsep*0, yshift=-\vsep*0] at (\xlen, \ylen) {\scriptsize $n=8$, $s=2^{11}$};
  \node[above left, xshift=\hsep*1, yshift=-\vsep*0] at (\xlen, \ylen) {\scriptsize $n=9$, $s=2^{10}$};
  \node[above left, xshift=\hsep*0, yshift=-\vsep*1] at (\xlen, \ylen) {\scriptsize $n=10$, $s=2^{9}$};
  \node[above left, xshift=\hsep*1, yshift=-\vsep*1] at (\xlen, \ylen) {\scriptsize $n=11$, $s=2^{8}$};
  \node[above left, xshift=\hsep*0, yshift=-\vsep*2] at (\xlen, \ylen) {\scriptsize $n=12$, $s=2^{7}$};
  \node[above left, xshift=\hsep*1, yshift=-\vsep*2] at (\xlen, \ylen) {\scriptsize $n=13$, $s=2^{6}$};

  \node[above right, xshift=\hsep*0, yshift=-\vsep*0] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\name}$}};
  \node[above right, xshift=\hsep*1, yshift=-\vsep*0] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\name}$}};
  \node[above right, xshift=\hsep*0, yshift=-\vsep*1] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\name}$}};
  \node[above right, xshift=\hsep*1, yshift=-\vsep*1] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\name}$}};
  \node[above right, xshift=\hsep*0, yshift=-\vsep*2] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\name}$}};
  \node[above right, xshift=\hsep*1, yshift=-\vsep*2] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\name}$}};

  \foreach \t in {0,1}
    \foreach \y in {0,1,2}{
      \begin{scope}[xshift=\hsep*\t, yshift=-\vsep*\y]   
    	  \foreach \ym in {0.2,0.4,0.6,0.8,1.0}{
	  \draw (\mk, \ym*\yscaleA) -- (0, \ym*\yscaleA) node[left] {\tiny{$\ym$}};
	  \draw[xshift=\xlen] (-\mk, \ym*\yscaleA) -- (0, \ym*\yscaleA);
	}
	\foreach \ym in {0.02,0.04,...,0.185,0.22,0.24,...,0.385,0.42,0.44,...,0.585,0.62,0.64,...,0.785,0.82,0.84,...,0.985}{
	  \draw (\mks, \ym*\yscaleA) -- (0, \ym*\yscaleA);
	  \draw[xshift=\xlen] (-\mks, \ym*\yscaleA) -- (0, \ym*\yscaleA);
	}
	\foreach \tm in{0.0,0.5,1.0,1.5,2.0,2.5,3.0}{
	  \draw[xshift=-\xminA*\xscaleA] (\tm*\xscaleA,\mk) -- (\tm*\xscaleA, 0) node[below] {\tiny{$\tm$}};
	  \draw[xshift=-\xminA*\xscaleA, yshift=\ylen] (\tm*\xscaleA,-\mk) -- (\tm*\xscaleA, 0);
	}
	\foreach \tm in{0.05,0.10,...,0.46,0.55,0.60,...,0.96,1.05,1.10,...,1.46,1.55,1.60,...,1.96,2.05,2.10,...,2.46,2.55,2.60,...,2.96}{
	  \draw[xshift=-\xminA*\xscaleA] (\tm*\xscaleA,\mks) -- (\tm*\xscaleA, 0);
	  \draw[xshift=-\xminA*\xscaleA, yshift=\ylen] (\tm*\xscaleA,-\mks) -- (\tm*\xscaleA, 0);
	}	
      \end{scope}
    }

\end{tikzpicture}

==> Figures/SpacingsHeven.tex <==
\begin{tikzpicture}
 \def\xlen{\stndgraph} \def\ylen{\asratio*\stndgraph} \def\mk{\smallgraphmk} \def\mks{\smallgraphmks}
 \def\xminA{0.0}   \def\xmaxA{3.0} \def\xscaleA{\xlen/3.0}
 \def\yminA{0.0} \def\ymaxA{0.8} \def\yscaleA{\ylen/0.8}

 \filldraw[fill=\histfill, x=\xscaleA, y=\yscaleA, xshift = -\xscaleA*\xminA, yshift = -\yscaleA*\yminA] 			plot file{Data/STATS_12qubits_model1/spacing.txt};
 \draw[dashed, smooth, x=\xscaleA, y=\yscaleA, xshift = -\xscaleA*\xminA, yshift = -\yscaleA*\yminA] plot file{Data/GOE.txt};

 \draw (0,0) rectangle (\xlen, \ylen);

 \node at (\xlen/2,-7mm) {\scriptsize {Spacing}};
 \node[rotate=90] at (-8mm,\ylen/2) {\scriptsize {Density}};

 \node[above left] at (\xlen, \ylen) {\scriptsize $n=12$, $s=2^7$};
 \node[above right] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\hat{H}_{n}}$}};


 \foreach \y in{0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8}{
	  \draw[yshift = -\yscaleA*\yminA] (\mk, \y*\yscaleA) -- (0, \y*\yscaleA) node[left] {\tiny{$\y$}};
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mk, \y*\yscaleA) -- (0, \y*\yscaleA);
 }
 \foreach \y in{0.01,0.02,...,0.095,0.11,0.12,...,0.195,0.21,0.22,...,0.295,0.31,0.32,...,0.395,0.41,0.42,...,0.495,0.51,0.52,...,0.595,0.61,0.62,...,0.695,0.71,0.72,...,0.795}{
	  \draw[yshift = -\yscaleA*\yminA] (\mks, \y*\yscaleA) -- (0, \y*\yscaleA);
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mks, \y*\yscaleA) -- (0, \y*\yscaleA);
 }
 \foreach \x in{0.00,0.25,0.50,0.75,1.00,1.25,1.50,1.75,2.00,2.25,2.50,2.75,3.00}{
   \draw[xshift = -\xscaleA*\xminA] (\xscaleA*\x,\mk) -- (\xscaleA*\x, 0) node[below] {\tiny{$\x$}};
   \draw[xshift = -\xscaleA*\xminA, yshift = \ylen] (\xscaleA*\x,-\mk) -- (\xscaleA*\x, 0);
 }
 \foreach \x in{0.025,0.05,...,0.2255,0.275,0.3,...,0.4755,0.525,0.55,...,0.7255,0.775,0.8,...,0.9755,1.025,1.05,...,1.2255,1.275,1.3,...,1.4755,1.525,1.55,...,1.7255,1.775,1.8,...,1.9755,2.025,2.05,...,2.2255,2.275,2.3,...,2.4755,2.525,2.55,...,2.7255,2.775,2.8,...,2.9755}{
   \draw[xshift = -\xscaleA*\xminA] (\xscaleA*\x,\mks) -- (\xscaleA*\x, 0);
   \draw[xshift = -\xscaleA*\xminA, yshift = \ylen] (\xscaleA*\x,-\mks) -- (\xscaleA*\x, 0);
 }	
 
\end{tikzpicture}

==> Figures/SpacingsHinvlocal.tex <==
\begin{tikzpicture}
  \def\xlen{\stndgraph} \def\ylen{\asratio*\stndgraph} \def\mk{\smallgraphmk} \def\mks{\smallgraphmks}
  \def\xminA{0.0}   \def\xmaxA{3.0} \def\xscaleA{\xlen/3.0}
  \def\yminA{0.0} \def\ymaxA{1.0} \def\yscaleA{\ylen/1.0}
 
  \begin{scope}
  \clip (0,0) rectangle (\xlen, \ylen);
  \filldraw[fill=\histfill, x=\xscaleA, y=\yscaleA, xshift = -\xscaleA*\xminA, yshift = -\yscaleA*\yminA] plot file{Data/STATS_13qubits_model102/spacing.txt};
  \draw[dashed, smooth, x=\xscaleA, y=\yscaleA, xshift = -\xscaleA*\xminA, yshift = -\yscaleA*\yminA] plot file{Data/Poisson.txt};
  \end{scope}
  
 \draw (0,0) rectangle (\xlen, \ylen);

  \node at (\xlen/2,-7mm) {\scriptsize {Spacing}};
  \node[rotate=90] at (-9mm,\ylen/2) {\scriptsize {Density}};

  \node[above left] at (\xlen, \ylen) {\scriptsize $n=13$, $s=2^6$};
  \node[above right] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\hat{H}_{n}^{(inv, local)}}$}};


  \foreach \y in{0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0}{
	  \draw[yshift = -\yscaleA*\yminA] (\mk, \y*\yscaleA) -- (0, \y*\yscaleA) node[left] {\tiny{$\y$}};
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mk, \y*\yscaleA) -- (0, \y*\yscaleA);
  }
  \foreach \y in{0.01,0.02,...,0.095,0.11,0.12,...,0.195,0.21,0.22,...,0.295,0.31,0.32,...,0.395,0.41,0.42,...,0.495,0.51,0.52,...,0.595,0.61,0.62,...,0.695,0.71,0.72,...,0.795,0.81,0.82,...,0.895,0.91,0.92,...,0.995}{
	  \draw[yshift = -\yscaleA*\yminA] (\mks, \y*\yscaleA) -- (0, \y*\yscaleA);
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mks, \y*\yscaleA) -- (0, \y*\yscaleA);
  }
  \foreach \x in{0.00,0.25,0.50,0.75,1.00,1.25,1.50,1.75,2.00,2.25,2.50,2.75,3.00}{
    \draw[xshift = -\xscaleA*\xminA] (\xscaleA*\x,\mk) -- (\xscaleA*\x, 0) node[below] {\tiny{$\x$}};
    \draw[xshift = -\xscaleA*\xminA, yshift = \ylen] (\xscaleA*\x,-\mk) -- (\xscaleA*\x, 0);
  }
  \foreach \x in{0.025,0.05,...,0.2255,0.275,0.3,...,0.4755,0.525,0.55,...,0.7255,0.775,0.8,...,0.9755,1.025,1.05,...,1.2255,1.275,1.3,...,1.4755,1.525,1.55,...,1.7255,1.775,1.8,...,1.9755,2.025,2.05,...,2.2255,2.275,2.3,...,2.4755,2.525,2.55,...,2.7255,2.775,2.8,...,2.9755}{
    \draw[xshift = -\xscaleA*\xminA] (\xscaleA*\x,\mks) -- (\xscaleA*\x, 0);
    \draw[xshift = -\xscaleA*\xminA, yshift = \ylen] (\xscaleA*\x,-\mks) -- (\xscaleA*\x, 0);
  }	

\end{tikzpicture}


==> Figures/SpacingsHlocal.tex <==
\begin{tikzpicture}
 \def\xlen{\stndgraph} \def\ylen{\asratio*\stndgraph} \def\mk{\smallgraphmk} \def\mks{\smallgraphmks}
 \def\xminA{0.0}   \def\xmaxA{3.0} \def\xscaleA{\xlen/3.0}
 \def\yminA{0.0} \def\ymaxA{1.0} \def\yscaleA{\ylen/1.0}
 
 \begin{scope}
    \clip (0,0) rectangle (\xlen, \ylen);
    \filldraw[fill=\histfill, x=\xscaleA, y=\yscaleA, xshift = -\xscaleA*\xminA, yshift = -\yscaleA*\yminA] 		plot file{Data/STATS_13qubits_model101/spacing.txt};
    \draw[dashed, smooth, x=\xscaleA, y=\yscaleA, xshift = -\xscaleA*\xminA, yshift = -\yscaleA*\yminA] plot file{Data/GUE.txt};
 \end{scope}

 \draw (0,0) rectangle (\xlen, \ylen);

 \node at (\xlen/2,-7mm) {\scriptsize {Spacing}};
 \node[rotate=90] at (-9mm,\ylen/2) {\scriptsize {Density}};

 \node[above left] at (\xlen, \ylen) {\scriptsize $n=13$, $s=2^6$};
 \node[above right] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\hat{H}_{n}^{(local)}}$}};


 \foreach \y in{0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0}{
	  \draw[yshift = -\yscaleA*\yminA] (\mk, \y*\yscaleA) -- (0, \y*\yscaleA) node[left] {\tiny{$\y$}};
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mk, \y*\yscaleA) -- (0, \y*\yscaleA);
 }
 \foreach \y in{0.01,0.02,...,0.095,0.11,0.12,...,0.195,0.21,0.22,...,0.295,0.31,0.32,...,0.395,0.41,0.42,...,0.495,0.51,0.52,...,0.595,0.61,0.62,...,0.695,0.71,0.72,...,0.795,0.81,0.82,...,0.895,0.91,0.92,...,0.995}{
	  \draw[yshift = -\yscaleA*\yminA] (\mks, \y*\yscaleA) -- (0, \y*\yscaleA);
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mks, \y*\yscaleA) -- (0, \y*\yscaleA);
 }
 \foreach \x in{0.00,0.25,0.50,0.75,1.00,1.25,1.50,1.75,2.00,2.25,2.50,2.75,3.00}{
   \draw[xshift = -\xscaleA*\xminA] (\xscaleA*\x,\mk) -- (\xscaleA*\x, 0) node[below] {\tiny{$\x$}};
   \draw[xshift = -\xscaleA*\xminA, yshift = \ylen] (\xscaleA*\x,-\mk) -- (\xscaleA*\x, 0);
 }
 \foreach \x in{0.025,0.05,...,0.2255,0.275,0.3,...,0.4755,0.525,0.55,...,0.7255,0.775,0.8,...,0.9755,1.025,1.05,...,1.2255,1.275,1.3,...,1.4755,1.525,1.55,...,1.7255,1.775,1.8,...,1.9755,2.025,2.05,...,2.2255,2.275,2.3,...,2.4755,2.525,2.55,...,2.7255,2.775,2.8,...,2.9755}{
   \draw[xshift = -\xscaleA*\xminA] (\xscaleA*\x,\mks) -- (\xscaleA*\x, 0);
   \draw[xshift = -\xscaleA*\xminA, yshift = \ylen] (\xscaleA*\x,-\mks) -- (\xscaleA*\x, 0);
 }	
 
\end{tikzpicture}

==> Figures/SpacingsHodd.tex <==
\begin{tikzpicture}
 \def\xlen{\stndgraph} \def\ylen{\asratio*\stndgraph} \def\mk{\smallgraphmk} \def\mks{\smallgraphmks}
 \def\xminA{0.0}   \def\xmaxA{3.0} \def\xscaleA{\xlen/3.0}
 \def\yminA{0.0} \def\ymaxA{0.35} \def\yscaleA{\ylen/0.35}

 \begin{scope}
    \clip (0,0) rectangle (\xlen, \ylen);
    \filldraw[fill=\histfill, x=\xscaleA, y=\yscaleA, xshift = -\xscaleA*\xminA, yshift = -\yscaleA*\yminA] 		plot file{Data/STATS_13qubits_model1/spacing.txt};
    \draw[dashed, smooth, x=\xscaleA, y=\yscaleA, xshift = -\xscaleA*\xminA, yshift = -\yscaleA*\yminA] plot file{Data/GSE.txt};
 \end{scope}
 
 \draw (0,0) rectangle (\xlen, \ylen);

 \node at (\xlen/2,-7mm) {\scriptsize {Spacing}};
 \node[rotate=90] at (-9mm,\ylen/2) {\scriptsize {Density}};

 \node[above left] at (\xlen, \ylen) {\scriptsize $n=13$, $s=2^6$};
 \node[above right] at (0, \ylen) {\scriptsize \textbf{$\boldsymbol{\hat{H}_{n}}$}};


 \foreach \y in{0.05,0.10,0.15,0.20,0.25,0.30,0.35}{
	  \draw[yshift = -\yscaleA*\yminA] (\mk, \y*\yscaleA) -- (0, \y*\yscaleA) node[left] {\tiny{$\y$}};
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mk, \y*\yscaleA) -- (0, \y*\yscaleA);
 }
 \foreach \y in{0.005,0.01,...,0.0455,0.055,0.06,...,0.0955,0.105,0.11,...,0.1455,0.155,0.16,...,0.1955,0.205,0.21,...,0.2455,0.255,0.26,...,0.2955,0.305,0.31,...,0.3455}{
	  \draw[yshift = -\yscaleA*\yminA] (\mks, \y*\yscaleA) -- (0, \y*\yscaleA);
	  \draw[yshift = -\yscaleA*\yminA, xshift = \xlen] (-\mks, \y*\yscaleA) -- (0, \y*\yscaleA);
 }
 \foreach \x in{0.00,0.25,0.50,0.75,1.00,1.25,1.50,1.75,2.00,2.25,2.50,2.75,3.00}{
   \draw[xshift = -\xscaleA*\xminA] (\xscaleA*\x,\mk) -- (\xscaleA*\x, 0) node[below] {\tiny{$\x$}};
   \draw[xshift = -\xscaleA*\xminA, yshift = \ylen] (\xscaleA*\x,-\mk) -- (\xscaleA*\x, 0);
 }
 \foreach \x in{0.025,0.05,...,0.2255,0.275,0.3,...,0.4755,0.525,0.55,...,0.7255,0.775,0.8,...,0.9755,1.025,1.05,...,1.2255,1.275,1.3,...,1.4755,1.525,1.55,...,1.7255,1.775,1.8,...,1.9755,2.025,2.05,...,2.2255,2.275,2.3,...,2.4755,2.525,2.55,...,2.7255,2.775,2.8,...,2.9755}{
   \draw[xshift = -\xscaleA*\xminA] (\xscaleA*\x,\mks) -- (\xscaleA*\x, 0);
   \draw[xshift = -\xscaleA*\xminA, yshift = \ylen] (\xscaleA*\x,-\mks) -- (\xscaleA*\x, 0);
 }	
 
\end{tikzpicture}

==> Figures/SplitLattice.tex <==
\begin{tikzpicture}
  \def\seph{17mm} \def\sepv{17mm} \def\rad{10mm} \def\fillratio{0.4} \def \width{14mm}
    
  \begin{scope}
    \clip (\seph/2,-\sepv/2)
      -- (8*\seph-\seph/2, -\sepv/2)
      decorate [decoration={random steps,segment length=8pt,amplitude=4pt}] {-- (8*\seph-\seph/2, -10*\sepv+\sepv/2)}
      decorate [decoration={random steps,segment length=8pt,amplitude=4pt}] {-- (\seph/2, -10*\sepv+\sepv/2)}
      --cycle;
      \foreach \x in {0,1}
	\foreach \y in {0,1,2}
	  \draw[blue!10, fill=blue!10, rounded corners=\width/2, xshift=\x*4*\seph, yshift=-\y*4*\seph]
	    (1*\seph-\width/2,-1*\sepv+\width/2) rectangle (4*\seph+\width/2,-4*\sepv-\width/2);
  \end{scope}

  \node at (2*\seph+\seph/2,-2*\sepv-\sepv/2) {\footnotesize $\color{blue}B_1$};
  \node at (2*\seph+\seph/2,-6*\sepv-\sepv/2) {\footnotesize $\color{blue}B_3$};
  \node at (6*\seph+\seph/2,-2*\sepv-\sepv/2) {\footnotesize $\color{blue}B_2$};
  \node at (6*\seph+\seph/2,-6*\sepv-\sepv/2) {\footnotesize $\color{blue}B_4$};

  \foreach \j in {1,2,3,4,5,6,7,8,9}
    \foreach \i in {1,2,3,4,5,6,7}
      \node[circle, draw, fill=white, minimum size=\rad] at (\i*\sepv,-\j*\seph) {};
 
  \foreach \j in {1,2,3,5,6,7}
    \foreach \i in {1,2,3,4,5,6,7}
      \draw[blue, ultra thick] (\i*\seph,-\j*\sepv-\rad/2) -- +(0,-\sepv+\rad);
  \foreach \j in {1,2,3,4,5,6,7,8,9}
    \foreach \i in {1,2,3,5,6}
      \draw[blue, ultra thick] (\i*\seph+\rad/2,-\j*\sepv) -- +(\sepv-\rad, 0);
  \foreach \j in {4,8}
    \foreach \i in {1,2,3,4,5,6,7}
      \draw[red, ultra thick] (\i*\seph,-\j*\sepv-\rad/2) -- +(0,-\sepv+\rad);
  \foreach \j in {1,2,3,4,5,6,7,8,9}
    \foreach \i in {4}
      \draw[red, ultra thick] (\i*\seph+\rad/2,-\j*\sepv) -- +(\sepv-\rad, 0);

  \foreach \j in {9}
    \foreach \i in {1,2,3,4,5,6,7}
      \draw[dashed, blue, ultra thick] (\i*\seph,-\j*\sepv-\rad/2) -- +(0,-\sepv/2+\rad/2);
  \foreach \j in {1,2,3,4,5,6,7,8,9}
    \foreach \i in {7}
      \draw[dashed, blue, ultra thick] (\i*\seph+\rad/2,-\j*\seph) -- +(\sepv/2-\rad/2, 0);
  \foreach \j in {1}
    \foreach \i in {1,2,3,4,5,6,7}
      \draw[dashed, red, ultra thick] (\i*\seph,-\j*\sepv+\rad/2) -- +(0,\sepv/2-\rad/2);
  \foreach \j in {1,2,3,4,5,6,7,8,9}
    \foreach \i in {1}
      \draw[dashed, red, ultra thick] (\i*\seph-\rad/2,-\j*\sepv) -- +(-\sepv/2+\rad/2, 0);

  \node at (1*\sepv,-1*\seph) {\footnotesize $(1,1)$};
  \node at (2*\sepv,-1*\seph) {\footnotesize $(2,1)$};
  \node at (1*\sepv,-2*\seph) {\footnotesize $(1,2)$};
  \node at (4*\sepv,-4*\seph) {\footnotesize $(l,l)$};
	
\end{tikzpicture} 

==> Figures/Splitting.tex <==
\begin{tikzpicture}
      \def \seph{17mm}
      \def \sepv{17mm}
      \def \rad{10mm}
      \def \width{14mm}

      \foreach \j in {1,...,9}
	\filldraw[blue!10, rounded corners=\width/2] (1*\sepv-\width/2,-\j*\seph-\width/2) rectangle (5*\sepv+\width/2,-\j*\seph+\width/2);
      \filldraw[blue!10, rounded corners=\width/2] (3*\sepv-\width/2,-10*\seph-\width/2) rectangle (5*\sepv+\width/2,-10*\seph+\width/2);

      \foreach \j in {1,...,9}{
	\foreach \i in {1,2,3,4,5}
	    \node[circle, draw, fill=white, minimum size=\rad] at (\i*\sepv,-\j*\seph) {};
	\foreach \i in {1,2,3,4}
	  \draw[blue, ultra thick] (\i*\sepv+\rad/2,-\j*\seph) -- +(\sepv-\rad,0);
      }
      \foreach \i in {3,4,5}
	  \node[circle, draw, fill=white, minimum size=\rad] at (\i*\sepv,-10*\seph) {};
      \foreach \i in {3,4}
	  \draw[blue, ultra thick] (\i*\sepv+\rad/2,-10*\seph) -- +(\sepv-\rad,0);
      \foreach \j in {3,5,7,9}
	\draw[red, rounded corners=\sepv/2, ultra thick] (1*\sepv-\rad/2,-\j*\seph) -- (0*\sepv,-\j*\seph) -- (0*\sepv,-\j*\seph+\sepv) -- (1*\sepv-\rad/2,-\j*\seph+\sepv);
      \foreach \j in {2,4,6,8,10}
	\draw[red, rounded corners=\sepv/2, ultra thick] (5*\sepv+\rad/2,-\j*\seph) -- (6*\sepv,-\j*\seph) -- (6*\sepv,-\j*\seph+\seph) -- (5*\sepv+\rad/2,-\j*\seph+\seph);
      \draw[red, rounded corners=\sepv/2, ultra thick] (3*\sepv-\rad/2, -10*\seph) -- (-0.5*\sepv, -10*\seph) -- (-0.5*\sepv, -1*\seph) -- (1*\sepv-\rad/2, -1*\seph);
      \foreach \j in {1,...,9}
	\node at (4*\seph+\seph/2,-\j*\seph+\seph/4) {\color{blue} \footnotesize $B_\j$};
      \node at (4*\seph+\seph/2,-10*\seph+\seph/4) {\color{blue} \footnotesize $B_{\left\lceil\frac{n}{l}\right\rceil}$};
      \foreach \j in {3,5,...,9}
	\node at (1*\seph-\sepv/2-2mm,-\j*\seph-\sepv/2+\sepv) {\color{red} \footnotesize $L_{\j}$};
      \foreach \j in {2,4,...,8}
	\node at (5*\seph+\sepv/2+2mm,-\j*\seph-\sepv/2+\sepv) {\color{red} \footnotesize $L_{\j}$};
	\node at (5*\seph+\sepv/2+2mm,-10*\seph-\sepv/2+\sepv) {\color{red} \footnotesize $L_{\left\lceil\frac{n}{l}\right\rceil}$};
      \node at (1*\seph-\sepv/2-2mm,-10*\seph+4mm) {\color{red} \footnotesize $L_1$};
      \node at (1*\sepv,-1*\seph) {\footnotesize $1$};
      \node at (5*\sepv,-1*\seph) {\footnotesize $l$};
      \node at (3*\sepv,-10*\seph) {\footnotesize $n$};
\end{tikzpicture} 

==> Figures/Trans.tex <==
\begin{tikzpicture}
      \def \hight{80mm}
      \def \width{80mm}
      \def \nodes{15}
      \def \rad{10mm}

      \draw (0,0) ellipse (\width/2 and \hight/2);
      \foreach \i in {1,2,...,\nodes}{
	  \node[circle, draw, fill=white, minimum size=\rad] at (180-\i*360/\nodes:\width/2 and \hight/2) {\footnotesize{$\i$}};
	  \draw[dashed, <-] (180-\i*360/\nodes+180/\nodes:\width/2) ++(180-\i*360/\nodes+180/\nodes-90+40:10mm) arc (180-\i*360/\nodes+180/\nodes-90+40:180+180-\i*360/\nodes+180/\nodes-90-40:1cm);

      }
\end{tikzpicture} 

==> Figures/Transform.tex <==
\begin{tikzpicture}
	\def\sep{\spacing*\smallgraph} \def\bound{\smallgraph*0.48}
	
	\filldraw[\histfill] (0,\bound)
      -- (0, 0)
      -- (\bound, 0)
      decorate [decoration={random steps,segment length=8pt,amplitude=4pt}] {-- (\bound, \bound)}
      decorate [decoration={random steps,segment length=8pt,amplitude=4pt}] {-- (0,\bound)}
      --cycle;
	\draw[->] (-\smallgraph/2,0) -- (\smallgraph/2,0) node[right]{\footnotesize $r_1$};
	\draw[->] (0,-\smallgraph/2) -- (0,\smallgraph/2) node[above]{\footnotesize $r_2$};
	\draw[dashed, ->] (-\smallgraph/2,-\smallgraph/2) -- (\smallgraph/2,\smallgraph/2) node[near end, below, sloped] {\footnotesize $u_1=0$} node[above right]{\footnotesize $u_2$};
	\draw[dashed, ->] (-\smallgraph/2,\smallgraph/2) -- (\smallgraph/2,-\smallgraph/2) node[near end, below, sloped] {\footnotesize $u_2=0$} node[below right]{\footnotesize $u_1$};

	\filldraw[\histfill, xshift=\sep] (-\bound,\bound)
     -- (0, 0)
     -- (\bound, \bound)
     decorate [decoration={random steps,segment length=8pt,amplitude=4pt}] {-- (-\bound,\bound)}
     --cycle;
	\draw[->, xshift=\sep] (-\smallgraph/2,0) -- (\smallgraph/2,0) node[right]{\footnotesize $u_1$};
	\draw[->, xshift=\sep] (0,-\smallgraph/2) -- (0,\smallgraph/2) node[above]{\footnotesize $u_2$};
	\draw[dashed, ->, xshift=\sep] (-\smallgraph/2,-\smallgraph/2) -- (\smallgraph/2,\smallgraph/2) node[near end, below, sloped] {\footnotesize $r_2=0$} node[above right]{\footnotesize $r_1$};
	\draw[dashed, ->, xshift=\sep] (\smallgraph/2,-\smallgraph/2) -- (-\smallgraph/2,\smallgraph/2) node[near end, below, sloped] {\footnotesize $r_1=0$} node[above left]{\footnotesize $r_2$};
	
	\node at (1.5*360/8:2.2*\smallgraph/6) {\footnotesize $D$};
	\node[xshift=\sep] at (2.5*360/8:2.2*\smallgraph/6) {\footnotesize $D$};
	\node at (0,-\smallgraph/2-5mm) {\footnotesize $D=\left\{(r_1,r_2)\,\,|\,\,r_1,r_2\geq0\right\}$};
	\node[xshift=\sep] at (0,-\smallgraph/2-5mm) {\footnotesize $D=\left\{(u_1,u_2)\,\,|\,\,u_2\geq0,\,|u_1|\leq u_2\right\}$};
\end{tikzpicture} 

==> Figures/Unfold.tex <==
\begin{tikzpicture}
      \def \r{0.618}
      \def \xlen{\halfgraphwidth}
      \def \ylen{\r*\halfgraphwidth}
      \def \sep {6.5cm}
      \def \width{2*\xlen/11}
      \def \fac{2*\xlen/12}
  
      \foreach \i in {0,1}{
	\draw[->, yshift=-\i*\sep] (-\xlen, 0) -- (\xlen,0);
      }
      \draw[->, yshift=-0*\sep] (0,0) -- (0, \ylen);
      \draw[->, yshift=-1*\sep, xshift=-\xlen+\width] (0,0) -- (0, \ylen);
      \node at (\xlen+3mm,0) {\footnotesize $\lambda$};
      \node at (0, \ylen+3mm) {\footnotesize $p_j$};
      \node[yshift=-\sep] at (\xlen+3mm,0) {\footnotesize $\lambda^\prime$};
      \node[yshift=-\sep, xshift=-\xlen+\width-3mm] at (0, \ylen+3mm) {\footnotesize $p_{j}^{\prime}$};

      \foreach \i in {0,...,9}
	\node at (-\xlen+\width*\i+\width,-3mm) {\footnotesize $x_{\i}$};

      \foreach \i/\j in {1/0, 2/1, 3/3, 4/8, 5/16, 6/25, 7/33, 8/39, 9/40, 10/41}{
	\draw[dashed, gray] (-\xlen+\width*\i,-6mm) -- (-\xlen+\width*1+\fac*\j/4.1,-\sep);
	\draw (-\xlen+\width*\i,0)--(-\xlen+\width*\i,-0.1);
	\draw[yshift=-\sep] (-\xlen+\width*1+\fac*\j/4.1,0)--(-\xlen+\width*1+\fac*\j/4.1,-0.1);
      }
      \foreach \i/\j in {2/3, 3/8, 4/16, 5/25, 6/33, 7/39}{
	\node at (-\xlen+\width*1+\fac*\j/4.1,-\sep-3mm) {\footnotesize $x^\prime_{\i}$};
      }   
	\node at (-\xlen+\width*1+\fac*0/4.1-2mm,-\sep-3mm) {\footnotesize $x^\prime_{0}=0$};
	\node at (-\xlen+\width*1+\fac*41/4.1+2mm,-\sep-3mm) {\footnotesize $x^\prime_{9}=1$};
      \node at (-\xlen+\width*1+\fac*1/4.1,-\sep-6mm) {\footnotesize $x^\prime_{1}$};
      \node at (-\xlen+\width*1+\fac*40/4.1,-\sep-6mm) {\footnotesize $x^\prime_{8}$};
  
      \draw[xshift=-\xlen+\width*1] (0,0) rectangle (\width, \ylen*1/10);  
      \draw[xshift=-\xlen+\width*2] (0,0) rectangle (\width, \ylen*2/10);  
      \draw[xshift=-\xlen+\width*3] (0,0) rectangle (\width, \ylen*5/10);  
      \draw[xshift=-\xlen+\width*4] (0,0) rectangle (\width, \ylen*8/10);  
      \draw[xshift=-\xlen+\width*5] (0,0) rectangle (\width, \ylen*9/10);  
      \draw[xshift=-\xlen+\width*6] (0,0) rectangle (\width, \ylen*8/10);  
      \draw[xshift=-\xlen+\width*7] (0,0) rectangle (\width, \ylen*5/10);  
      \draw[xshift=-\xlen+\width*8] (0,0) rectangle (\width, \ylen*2/10);  
      \draw[xshift=-\xlen+\width*9] (0,0) rectangle (\width, \ylen*1/10);

      \draw[yshift=-\sep, xshift=-\xlen+\width*1] (0,0) rectangle (\fac*1/4.1, \ylen*1/10); 
      \draw[yshift=-\sep, xshift=-\xlen+\width*1+\fac*1/4.1] (0,0) rectangle (\fac*2/4.1, \ylen*2/10);
      \draw[yshift=-\sep, xshift=-\xlen+\width*1+\fac*3/4.1] (0,0) rectangle (\fac*5/4.1, \ylen*5/10);
      \draw[yshift=-\sep, xshift=-\xlen+\width*1+\fac*8/4.1] (0,0) rectangle (\fac*8/4.1, \ylen*8/10);
      \draw[yshift=-\sep, xshift=-\xlen+\width*1+\fac*16/4.1] (0,0) rectangle (\fac*9/4.1, \ylen*9/10);
      \draw[yshift=-\sep, xshift=-\xlen+\width*1+\fac*25/4.1] (0,0) rectangle (\fac*8/4.1, \ylen*8/10);
      \draw[yshift=-\sep, xshift=-\xlen+\width*1+\fac*33/4.1] (0,0) rectangle (\fac*5/4.1, \ylen*5/10);
      \draw[yshift=-\sep, xshift=-\xlen+\width*1+\fac*38/4.1] (0,0) rectangle (\fac*2/4.1, \ylen*2/10);
      \draw[yshift=-\sep, xshift=-\xlen+\width*1+\fac*40/4.1] (0,0) rectangle (\fac*1/4.1, \ylen*1/10);

\end{tikzpicture}

==> Figures/nnChain.tex <==
\begin{tikzpicture}
	\def \sep{20mm}
	\def \rad{10mm}
     
     \clip (\sep/2,-\sep)
     	decorate [decoration={random steps,segment length=8pt,amplitude=4pt}] {-- (\sep/2,\sep)}
     	-- (6*\sep+\sep/2,\sep)
     	decorate [decoration={random steps,segment length=8pt,amplitude=4pt}] {-- (6*\sep+\sep/2,-\sep)}
     	-- cycle;
	\foreach \i in {1,3,5,7}
	    \filldraw[blue!10, rounded corners=\rad/2] (\i*\sep, 0) rectangle (\i*\sep+\sep, 3*\sep/4);
	\foreach \i in {0,2,4,6}
	    \filldraw[blue!10, rounded corners=\rad/2] (\i*\sep, 0) rectangle (\i*\sep+\sep, -3*\sep/4);
	\foreach \i in {1,3,5,7}
	    \node[circle, draw, fill=white, minimum size=\rad] (\i) at (\i*\sep, 0) {\footnotesize $\i$};
    \foreach \i in {0,2,4,6}
	    \node[circle, draw, fill=white, minimum size=\rad] (\i) at (\i*\sep, 0) {\footnotesize $\i$};
	\node[circle, fill=white, minimum size=\rad] (-1) at (0*\sep, 0) {};
	\node[circle, fill=white, minimum size=\rad] (7) at (7*\sep, 0) {};
	\foreach \i/\j in {1/2,3/4,5/6}
	    \draw (\i) to [in=135, out=45] (\j);
	 \foreach \i/\j in {2/3,4/5}
	    \draw (\i) to [in=-135, out=-45] (\j);
	\draw[dashed] (-1) to [in=-135, out=-45] (1);
	\draw[dashed] (6) to [in=-135, out=-45] (7);
	\foreach \i/\j in {1/2,3/4,5/6}
	    \node at (\i*\sep+\sep/2,1) {\footnotesize $h_{\i}$};
	\foreach \i/\j in {0/1,2/3,4/5}
	    \node at (\i*\sep+\sep/2,-1) {\footnotesize $h_{\i}$};
\end{tikzpicture} 

==> Figures/nnPauliChain.tex <==
\begin{tikzpicture}
	\def \sep{25mm}
	\def \rad{10mm}
	\def \width{7mm}
	
	\clip (-7,-8*\sep+\sep/2)
      decorate [decoration={random steps,segment length=8pt,amplitude=4pt}] {-- (7,-8*\sep+\sep/2)}
      decorate [decoration={random steps,segment length=8pt,amplitude=4pt}] {-- (7,-\sep/2)}
      decorate [decoration={random steps,segment length=8pt,amplitude=4pt}] {-- (-7,-\sep/2)}
      decorate [decoration={random steps,segment length=8pt,amplitude=4pt}] {-- cycle};
	\foreach \i/\j in {1/2,3/4,5/6,7/8}{
		\filldraw[blue!10, rounded corners=\width] (6,-\i*\sep-\sep) rectangle (0,-\i*\sep);
	    \node (\i) at (3,-\i*\sep-\sep/2) {\footnotesize $\color{black}\sum_{a,b=1}^3\alpha_{a,b,\i}\sigma_{  \i  }^{(a)}\sigma_{  \j  }^{(b)}$};
	 }
	\foreach \i/\j in {0/1,2/3,4/5,6/7}{
		\filldraw [blue!10, rounded corners=\width] (-6,-\i*\sep-\sep) rectangle (0,-\i*\sep);
	    \node (\i) at (-3,-\i*\sep-\sep/2) {\footnotesize $\color{black}\sum_{a,b=1}^3\alpha_{a,b,\i}\sigma_{  \i  }^{(a)}\sigma_{  \j  }^{(b)}$};
	 }
      \foreach \i/\j in {1/2,3/4,5/6,7/8}{
		\filldraw[red!10, rounded corners=\width] (-\width*1.414,-\i*\sep) -- (0, -\i*\sep-\width*1.414) -- (\width*1.414+\rad/2, -\i*\sep+\rad/2) -- (6, -\i*\sep+\rad/2) -- (6,-\i*\sep+\sep-\rad/2)-- (\sep-\rad/2-\width*1.414, -\i*\sep+\sep-\rad/2) -- cycle;
	    \node (\i) at (3,-\i*\sep+\sep/2) {\footnotesize $\color{black}\sum_{a=1}^3\beta_{a,\i}\sigma_{  \i  }^{(a)}$};
	 }
	 \foreach \i/\j in {2/3,4/5,6/7,8/9}{
		\filldraw[red!10, rounded corners=\width, xscale=-1] (-\width*1.414,-\i*\sep) -- (0, -\i*\sep-\width*1.414) -- (\width*1.414+\rad/2, -\i*\sep+\rad/2) -- (6, -\i*\sep+\rad/2) -- (6,-\i*\sep+\sep-\rad/2)-- (\sep-\rad/2-\width*1.414, -\i*\sep+\sep-\rad/2) -- cycle;
	    \node (\i) at (-3,-\i*\sep+\sep/2) {\footnotesize $\color{black}\sum_{a=1}^3\beta_{a,\i}\sigma_{  \i  }^{(a)}$};
	 }
	\foreach \i in {1,...,7}
	    \node[circle, draw, fill=white, minimum size=\rad] (\i) at (0, -\i*\sep) {\footnotesize $\i$};
	\node[circle, fill=white, minimum size=\rad] (-1) at (0, 0*\sep) {};
	\node[circle, fill=white, minimum size=\rad] (8) at (0, -8*\sep) {};
	\foreach \i/\j in {1/2,3/4,5/6}
	    \draw[black] (\i) to [in=45, out=-45] (\j);
	\foreach \i/\j in {2/3,4/5,6/7}
	    \draw[black] (\i) to [in=135, out=-135] (\j);
	\draw[dashed, black] (-1) to [in=135, out=-135] (1);
	\draw[dashed, black] (7) to [in=45, out=-45] (8);
\end{tikzpicture} 

==> Figures/simpleSpacings.tex <==
\begin{tikzpicture}
  \def\xlen{\stndgraph} \def\ylen{\asratio*\stndgraph}
  \def\hsep{\spacing*\stndgraph} \def\vsep{\asratio*\hsep} \def\mk{\smallgraphmk} \def\mks{\smallgraphmks}
  \def\xminA{0.0} \def\xmaxA{3.0} \def\xscaleA{\xlen/3.0}
  \def\yminA{0.0} \def\ymaxA{1.3} \def\yscaleA{\ylen/1.3}

  \begin{scope}[y=\yscaleA, x=\xscaleA, smooth]
     \draw[red, domain=0:\xmaxA,smooth,variable=\t]
      plot (\t,{exp(-\t)});
    \draw[yellow] plot file{Data/GOE.txt};
    \draw[green] plot file{Data/GUE.txt};
    \draw[blue] plot file{Data/GSE_std.txt};
    \node at (0.9,1.2) {\color{blue} \scriptsize $\beta=4$};
    \node at (0.9,0.85) {\color{green} \scriptsize $\beta=2$};
    \node at (0.9,0.65) {\color{yellow} \scriptsize $\beta=1$};
    \node at (0.9,0.32) {\color{red} \scriptsize $\beta=0$};
  \end{scope}
  
  \foreach \i in {0}
	\draw[xshift=\hsep*\i] (0, 0) rectangle (\xlen, \ylen);
      
  \foreach \x in {0}
    \node[xshift=\hsep*\x+\xlen/2] at (0,-7mm) {\scriptsize Spacing, $s$};
  \node[rotate=90] at (-8mm,\ylen/2) {\scriptsize Density, $\rho(s)$};
  \node[above left, xshift=\hsep*0] at (\xlen, \ylen) {\scriptsize $(2\times 2)$};
  
  \node[above right, xshift=\hsep*0, yshift=-\vsep*0] at (0, \ylen) {\scriptsize \bf Gaussian nearest-neighbour level spacings};
	
	\node[below left] (4) at (\xlen, \ylen) {\scriptsize $\beta=0$ (Independent)};
	\node[below right] (5) at (4.south west) {\scriptsize $\beta=1$ (GOE)};
	\node[below right] (1) at (5.south west) {\scriptsize $\beta=2$ (GUE)};
	\node[below right] (2) at (1.south west) {\scriptsize $\beta=4$ (GSE)};
	
	\draw[green] (1.west) -- +(-4mm,0);
	\draw[blue] (2.west) -- +(-4mm,0);
	\draw[red] (4.west) -- +(-4mm,0);
	\draw[yellow] (5.west) -- +(-4mm,0);

  \foreach \x in {0}{
    \foreach \xm in{0.0,0.5,1.0,1.5,2.0,2.5,3.0}{
      \draw[xshift=\hsep*\x] (\xm*\xscaleA, \mk) -- (\xm*\xscaleA, 0)
        node[below] {\tiny{$\xm$}};
      \draw[yshift=\ylen, xshift=\hsep*\x] (\xm*\xscaleA,-\mk) -- (\xm*\xscaleA, 0);
    }
    \foreach \xm in{0.0,0.5,1.0,1.5,2.0,2.5}
    \foreach \mark in {0.02,0.04,...,0.485}{
      \draw[xshift=\hsep*\x] (\xm*\xscaleA+\mark*\xscaleA, \mks) -- (\xm*\xscaleA+\mark*\xscaleA, 0);
      \draw[yshift=\ylen, xshift=\hsep*\x] (\xm*\xscaleA+\mark*\xscaleA,-\mks) -- (\xm*\xscaleA+\mark*\xscaleA, 0);
    }	
    \foreach \ym in{0.2,0.4,0.6,0.8,1.0,1.2}{
      \draw[xshift=\hsep*\x] (\mk, \ym*\yscaleA) -- (0, \ym*\yscaleA)
        node[left] {\tiny{$\ym$}};
      \draw[xshift=\xlen+\hsep*\x] (-\mk, \ym*\yscaleA) -- (0, \ym*\yscaleA);
    }	
    \clip (0, 0) rectangle (\xlen, \ylen);
    \foreach \ym in{0.0,0.2,0.4,0.6,0.8,1.0,1.2}
    \foreach \mark in {0.01,0.02,...,0.195}{
      \draw[xshift=\hsep*\x] (\mks, \ym*\yscaleA+\mark*\yscaleA) -- (0, \ym*\yscaleA+\mark*\yscaleA);
      \draw[xshift=\xlen+\hsep*\x] (-\mks, \ym*\yscaleA+\mark*\yscaleA) -- (0, \ym*\yscaleA+\mark*\yscaleA);
    }
  }

      
\end{tikzpicture}
